RoFt-Mol: Benchmarking Robust Fine-Tuning with Molecular Graph Foundation Models

In the era of foundation models, fine-tuning pre-trained models for specific downstream tasks has become crucial. This drives the need for robust fine-tuning methods to address challenges such as model overfitting and sparse labeling. Molecular graph foundation models (MGFMs) face unique difficulties that complicate fine-tuning. These models are limited by smaller pre-training datasets and more severe data scarcity for downstream tasks, both of which require enhanced model generalization. Moreover, MGFMs must accommodate diverse objectives, including both regression and classification tasks. To better understand and improve fine-tuning techniques under these conditions, we classify eight fine-tuning methods into three mechanisms: weight-based, representation-based, and partial fine-tuning. We benchmark these methods on downstream regression and classification tasks across supervised and self-supervised pre-trained models in diverse labeling settings. This extensive evaluation provides valuable insights and informs the design of a refined robust fine-tuning method, ROFT-MOL. This approach combines the strengths of simple post-hoc weight interpolation with more complex weight ensemble fine-tuning methods, delivering improved performance across both task types while maintaining the ease of use inherent in post-hoc weight interpolation.

==> (inline-0) <==
\begin{tabular}{cccccccccc|cccccccc}
\toprule[2pt]
 \multirow{2}{*}{Split}&\multirow{2}{*}{Methods} & \multicolumn{8}{c}{Self-supervised Pre-training (Mole-BERT)} & \multicolumn{8}{c}{Supervised Pre-training (Graphium-Toy)} \\
\cmidrule(lr){3-10}\cmidrule(lr){10-18}        
  &   &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R  \\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-50}}}\\
\midrule
\multirow{8}{*}{Random}

&  Full-FT   &  $74.45 \pm 2.10$  &  $88.56 \pm 0.83$  & $\underline{ 75.80 \pm 0.43 }$ &  $57.41 \pm 0.69$  &  $52.22 \pm 0.48$  & $69.69$ & $69.22$ & $4.40$ &  $70.14\pm 0.52$  &  $77.57\pm 0.01$  &  $80.45\pm 0.00$  &  $63.57\pm 0.00$  &  $55.57\pm 0.00$ & $69.46$ & $70.43$ & $6.00$ \\
 &  LP     &  $77.50 \pm 1.31$  &  $82.05 \pm 0.37$  &  $75.04 \pm 0.58$  &  $53.34 \pm 2.39$  &  $51.40 \pm 0.11$  & $67.87$ & $68.63$ & $6.80$ & $\underline{ 84.09\pm 0.00 }$ &  $81.04\pm 0.00$  & $\underline{ 81.57\pm 0.00 }$ &  $49.05\pm 0.00$  &  $55.62\pm 0.00$ & $70.27$ & $72.74$ & $4.20$ \\
 &  Surgical-FT   & $\mathbf{ 77.91 \pm 1.25 }$ &  $85.41 \pm 0.66$  & $\mathbf{ 75.94 \pm 0.40 }$ &  $57.90 \pm 0.40$  &  $51.99 \pm 0.18$  & $69.83$ & $70.58$ & $3.80$ &  $77.64\pm 0.00$  & $\underline{ 84.99\pm0.00  }$ & $\mathbf{ 81.93\pm0.00  }$ & $\underline{ 64.72\pm0.00  }$ &  $56.40\pm0.00 $ & $73.14$ & $74.76$ & $2.40$ \\
 &  LP-FT   & $\underline{ 77.66 \pm 0.74 }$ & $\mathbf{ 88.99 \pm 0.14 }$ &  $75.18 \pm 0.48$  &  $57.38 \pm 0.37$  &  $51.68 \pm 0.16$  & $70.18$ & $70.07$ & $4.40$ &  $69.84\pm 0.00$  &  $80.15\pm 0.00$  &  $78.64\pm 0.00$  & $\mathbf{ 65.82\pm 0.00 }$ &  $53.56\pm 0.00$  & $69.60$ & $71.43$ & $6.00$ \\
 &  WiSE-FT  &  $76.12 \pm3.87  $  & $\underline{ 88.72 \pm1.05   }$ &  $75.59 \pm0.51  $  &  $58.59 \pm0.77  $  & $\underline{ 52.23 \pm0.50   }$ & $70.25$ & $70.10$ & $3.00$ &  $81.94\pm0.03 $  &  $83.74\pm0.00 $  &  $78.47\pm0.00 $  &  $63.17\pm0.00 $  & $\underline{ 56.44\pm0.00 }$ & $72.75$ & $74.53$ & $4.40$ \\
 &  L2-SP  &  $76.27 \pm 1.05$  &  $88.50 \pm 1.25$  &  $75.17 \pm 0.90$  & $\underline{ 59.09 \pm 1.33 }$ & $\mathbf{ 52.27 \pm 0.32 }$ & $70.26$ & $70.18$ & $3.60$ &  $72.26\pm1.46 $  &  $81.07\pm0.13 $  &  $79.75\pm0.50 $  &  $63.68\pm0.92 $  &  $55.48\pm0.00 $ & $70.45$ & $71.90$ & $5.20$ \\
 &  Feature-map  &  $74.43 \pm 2.07$  &  $88.40 \pm 0.84$  &  $73.84 \pm 0.66$  &  $57.93 \pm 1.13$  &  $51.82 \pm 0.31$  & $69.28$ & $68.73$ & $6.40$ & $\mathbf{ 84.80\pm0.129  }$ & $\mathbf{ 85.33\pm0.021  }$ &  $81.53\pm0.194 $  &  $60.64\pm0.016 $  & $\mathbf{ 56.49\pm 0.005}$ & $73.76$ & $75.66$ & $2.60$ \\
 &  BSS  &  $75.31 \pm 3.21$  &  $88.69 \pm 0.54$  &  $75.50 \pm 0.38$  & $\mathbf{ 59.19 \pm 1.58 }$ &  $52.13 \pm 0.37$  & $70.16$ & $70.00$ & $3.60$ &  $74.14\pm2.15 $  &  $77.94\pm0.35 $  &  $78.82\pm1.14 $  &  $64.45\pm1.10 $  &  $55.57\pm0.05 $ & $70.18$ & $72.18$ & $5.20$ \\

\midrule
\multirow{8}{*}{Scaffold}

&  Full-FT   &  $60.18 \pm 1.70$  &  $59.68 \pm 1.79$  &  $68.88 \pm 2.31$  &  $55.47 \pm 6.57$  &  $53.12 \pm 0.45$  & $59.47$ & $58.44$ & $6.00$ &  $61.94\pm 0.00$  &  $62.14\pm 0.00$  &  $76.51\pm 0.94$  &  $63.74\pm 0.00$  &  $54.02\pm 0.00$ & $63.67$ & $62.61$ & $7.40$ \\
 &  LP     &   $60.36 \pm 0.84$  &  $57.58 \pm 0.82$  &  $70.25 \pm 1.28$  &  $57.45 \pm 5.76$  &  $51.76 \pm 0.37$  & $59.48$ & $58.46$ & $6.40$ & $\underline{ 79.10\pm 0.00 }$ &  $57.74\pm 0.00$  &  $76.54\pm 0.00$  &  $65.43\pm 0.00$  &  $55.88\pm 0.00$ & $66.94$ & $66.57$ & $4.80$ \\
 &Surgical-FT   &  $60.80 \pm 1.05$  & $\mathbf{ 60.86 \pm 0.98 }$ &  $71.16 \pm 0.84$  &  $58.60 \pm 6.33$  &  $52.24 \pm 0.21$  & $60.73$ & $60.09$ & $4.00$ &   $71.30\pm0.00 $  &  $63.24\pm0.00 $  &  $76.34\pm0.00 $  &  $66.81\pm0.00 $  & $\underline{ 56.56\pm0.00 }$ & $66.85$ & $67.12$ & $4.40$  \\
 &  LP-FT   &  $59.59 \pm 1.11$  &  $60.36 \pm 1.20$  & $\underline{ 71.57 \pm 0.37 }$ &  $56.18 \pm 2.07$  & $\mathbf{ 53.31 \pm 0.29 }$ & $60.20$ & $58.71$ & $4.40$ &  $65.30\pm 0.00$  &  $63.16\pm 0.00$  &  $77.15\pm 0.00$  &  $66.60\pm 0.00$  &  $53.65\pm 0.00$ & $65.17$ & $65.02$ & $6.00$ \\
 &  WiSE-FT  & $\underline{ 67.60 \pm 3.67 }$ & $\underline{ 60.51 \pm 1.64 }$ & $\mathbf{ 72.25 \pm 1.25 }$ & $\underline{ 63.65 \pm 2.09 }$ &  $50.66 \pm 0.93$  & $62.93$ & $63.92$ & $3.00$ &  $67.34\pm0.00 $  &  $65.55\pm0.00 $  &  $78.66\pm0.00 $  &  $65.28\pm0.00 $  &  $55.17\pm0.00 $ & $66.40$ & $66.06$ & $4.80$  \\
 &  L2-SP  &  $61.76 \pm 1.22$  &  $59.53 \pm 2.09$  &  $70.81 \pm 0.79$  & $\mathbf{ 64.76 \pm 2.40 }$ &  $52.95 \pm 0.45$  & $61.96$ & $62.02$ & $3.60$ & $\mathbf{ 83.15\pm0.03  }$ & $\underline{ 66.76\pm 0.00 }$ & $\underline{ 78.75\pm0.74  }$ & $\underline{ 68.22\pm 0.02 }$ &  $55.86\pm0.00 $ & $70.55$ & $71.24$ & $2.20$ \\
 &  Feature-map  &  $61.30 \pm 1.94$  &  $55.91 \pm 2.04$  &  $65.37 \pm 0.99$  &  $61.18 \pm 2.35$  &  $52.64 \pm 1.03$  & $59.28$ & $59.46$ & $5.60$ &  $77.49\pm0.04 $  & $\mathbf{ 67.13\pm0.01  }$ &  $78.57\pm0.03 $  &  $64.39\pm0.01 $  & $\mathbf{ 56.74\pm 0.00}$ & $68.86$ & $69.67$ & $3.20$ \\
 &  BSS  & $\mathbf{ 67.94 \pm 2.58 }$ &  $60.40 \pm 2.18$  &  $70.51 \pm 1.82$  &  $60.39 \pm 2.23$  & $\underline{ 53.18 \pm 0.46 }$ & $62.48$ & $62.91$ & $3.00$ &  $69.74\pm0.02 $  &  $65.64\pm0.00 $  & $\mathbf{ 79.10\pm0.00  }$ & $\mathbf{ 68.47\pm0.01  }$ &  $54.97\pm0.03 $  & $67.58$ & $67.95$ & $3.20$  \\

\midrule
\multirow{8}{*}{Size} 

&  Full-FT   &  $66.75 \pm 0.92$  &  $80.03 \pm 0.54$  &  $43.23 \pm 1.52$  &  $62.00 \pm 3.04$  &  $47.81 \pm 0.77$  & $59.96$ & $58.85$ & $5.80$ &  $67.61\pm 0.01$  & $\mathbf{ 71.89\pm 5.76 }$ &  $48.57\pm 0.01$  &  $52.54\pm 0.00$  &  $53.48\pm 0.00$ & $58.82$ & $57.88$ & $5.20$ \\
 &  LP     &  $69.17 \pm 0.41$  &  $78.19 \pm 0.32$  &  $39.81 \pm 0.34$  &  $48.97 \pm 1.66$  &  $46.13 \pm 0.24$  & $56.45$ & $54.76$ & $7.00$ &  $71.21\pm 0.01$  &  $57.79\pm 0.00$  &  $40.44\pm 0.01$  &  $48.13\pm 0.00$  & $\mathbf{ 55.62\pm 0.00}$ & $54.64$ & $53.85$ & $6.00$ \\
 &  Surgical-FT   &  $68.76 \pm 0.63$  &  $82.19 \pm 0.86$  &  $42.26 \pm 2.37$  &  $56.73 \pm 1.32$  &  $46.77 \pm 0.14$  & $59.34$ & $57.42$ & $5.60$ &  $71.70\pm0.01 $  &  $68.21\pm0.00 $  &  $46.06\pm0.01 $  &  $53.09\pm0.00 $  &  $54.86\pm0.00 $ & $58.78$ & $58.72$ & $5.00$ \\
 &  LP-FT   & $\underline{ 69.43 \pm 0.30 }$ &  $82.00 \pm 0.83$  &  $42.83 \pm 1.39$  &  $61.12 \pm 1.15$  &  $48.77 \pm 0.32$  & $60.83$ & $59.77$ & $4.20$ &  $68.90\pm 0.01$  &  $65.03\pm 0.01$  &  $47.57\pm 0.00$  &  $47.28\pm 0.00$  &  $54.15\pm 0.00$ & $56.59$ & $55.58$ & $6.20$ \\
 &  WiSE-FT  & $\mathbf{ 70.76 \pm 1.31 }$ &  $81.92 \pm 3.19$  & $\mathbf{ 65.58 \pm 2.49 }$ &  $56.58 \pm 10.19$  &  $47.24 \pm 0.57$  & $64.42$ & $64.31$ & $4.00$ &  $72.03\pm0.01 $  &  $70.14\pm5.65 $  &  $45.24\pm0.01 $  &  $53.43\pm0.00 $  &  $53.59\pm0.00 $ & $58.89$ & $59.05$ & $4.80$ \\
 &  L2-SP  &  $69.09 \pm 1.06$  & $\mathbf{ 83.98 \pm 1.98 }$ & $\underline{ 52.70 \pm 4.51 }$ & $\underline{ 63.68 \pm 3.16 }$ & $\mathbf{ 50.80 \pm 2.97 }$ & $64.05$ & $61.82$ & $2.00$ & $\underline{ 72.95\pm0.73  }$ &  $63.38\pm5.27 $  &  $63.46\pm3.90 $  & $\mathbf{ 66.83\pm0.03  }$ &  $54.89\pm0.01 $ & $64.30$ & $64.56$ & $3.20$ \\
 &  Feature-map  &  $67.57 \pm 1.45$  & $\underline{ 82.52 \pm 0.74 }$ &  $51.61 \pm 1.25$  & $\mathbf{ 66.37 \pm 3.56 }$ & $\underline{ 49.65 \pm 0.57 }$ & $63.54$ & $61.85$ & $3.00$ & $\mathbf{ 76.65\pm0.06  }$ & $\underline{ 71.39\pm0.05  }$ & $\underline{ 65.20\pm0.01  }$ & $\underline{ 57.29\pm0.43  }$ &  $53.01\pm0.01 $ & $64.71$ & $64.63$ & $3.00$ \\
 &  BSS  &  $67.65 \pm 1.32$  &  $80.29 \pm 3.12$  &  $50.73 \pm 6.35$  &  $62.56 \pm 2.53$  &  $49.05 \pm 0.64$  & $62.06$ & $60.31$ & $4.40$ &  $72.26\pm0.16 $  &  $68.79\pm6.08 $  & $\mathbf{ 66.98\pm0.01  }$ &  $55.61\pm0.00 $  & $\underline{ 55.40\pm0.01 }$ & $63.81$ & $63.79$ & $2.60$  \\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-100}}}\\
\midrule
\multirow{8}{*}{Random}

&  Full-FT   &  $78.70  \pm 5.25$  &  $86.87  \pm 0.80$  & $\underline{ 79.91  \pm 0.70 }$ & $\underline{ 60.88  \pm 1.37 }$ &  $53.88  \pm 0.69$  & $72.05$ & $73.16$ & $4.20$ &  $69.31 \pm 1.27$  &  $82.85 \pm 0.00$  & $\underline{ 83.76 \pm 0.44 }$ &  $64.82 \pm 2.36$  &  $56.88 \pm 0.00$ & $71.52$ & $72.33$ & $5.00$ \\
 &  LP     &  $79.45  \pm 0.85$  &  $84.18  \pm 0.62$  &  $73.16  \pm 0.46$  &  $51.26  \pm 1.30$  &  $52.78  \pm 0.31$  & $68.17$ & $68.46$ & $7.20$ & $\underline{ 81.85 \pm 0.00 }$ &  $80.80 \pm 0.00$  &  $79.25 \pm 0.00$  &  $51.60 \pm 0.00$  &  $57.78 \pm 0.00$ & $70.26$ & $72.61$ & $6.00$ \\
 &  Surgical-FT   & $\underline{ 81.54  \pm 1.62 }$ &  $85.66  \pm 0.52$  &  $77.00  \pm 0.74$  &  $59.34  \pm 0.42$  &  $53.63  \pm 0.44$  & $71.43$ & $72.63$ & $5.40$ &  $75.51 \pm0.00 $  & $\mathbf{ 86.37 \pm 0.00 }$ & $\mathbf{ 84.51 \pm 0.00 }$ & $\mathbf{ 66.28 \pm0.00  }$ & $\underline{ 58.87 \pm0.00 }$ & $74.31$ & $75.43$ & $2.00$  \\
 &  LP-FT   &  $79.86  \pm 1.12$  &  $87.26  \pm 0.81$  &  $78.86  \pm 0.48$  &  $59.37  \pm 0.51$  &  $54.31  \pm 0.32$  & $71.93$ & $72.70$ & $3.80$ &  $81.73 \pm 0.32$  &  $83.54 \pm 0.02$  &  $81.91 \pm 0.04$  & $\underline{ 65.46 \pm 0.62 }$ &  $58.74 \pm 0.00$ & $74.28$ & $76.37$ & $3.20$ \\
 &  WiSE-FT  & $\mathbf{ 85.55  \pm 1.43 }$ &  $86.76  \pm 0.42$  &  $74.53  \pm 0.97$  & $\mathbf{ 61.90  \pm 1.36 }$ & $\mathbf{ 56.41  \pm 0.69 }$ & $73.03$ & $73.99$ & $3.00$ &  $71.90 \pm1.49 $  &  $83.18 \pm0.83 $  &  $83.63 \pm0.95 $  &  $63.80 \pm0.36 $  &  $57.66 \pm0.00 $ & $72.03$ & $72.96$ & $5.00$  \\
 &  L2-SP  &  $79.13  \pm 3.68$  &  $86.89  \pm 0.40$  &  $79.66  \pm 0.35$  &  $59.92  \pm 1.04$  & $\underline{ 54.64  \pm 0.35 }$ & $72.05$ & $72.90$ & $3.80$ &  $76.28 \pm0.02 $  &  $81.15 \pm1.52 $  &  $80.71 \pm1.44 $  &  $64.00 \pm0.98 $  & $\mathbf{ 59.02 \pm0.54 }$ & $72.23$ & $73.66$ & $4.40$  \\
 &  Feature-map  &  $78.12  \pm 3.01$  & $\mathbf{ 87.80  \pm 0.62 }$ &  $73.50  \pm 0.69$  &  $59.97  \pm 0.75$  &  $53.50  \pm 0.24$  & $70.58$ & $70.53$ & $5.40$ & $\mathbf{ 82.51 \pm0.15  }$ & $\underline{ 85.94 \pm0.56  }$ &  $82.09 \pm1.02 $  &  $63.34 \pm0.11 $  &  $57.82 \pm0.05 $ & $74.34$ & $75.98$ & $3.60$ \\
 &  BSS  &  $79.00  \pm 4.62$  & $\underline{ 87.38  \pm 0.52 }$ & $\mathbf{ 80.12  \pm 0.33 }$ &  $60.22  \pm 1.07$  &  $53.88  \pm 0.72$  & $72.12$ & $73.11$ & $3.20$ &  $72.38 \pm1.42 $  &  $80.11 \pm0.78 $  &  $81.64 \pm0.64 $  &  $63.65 \pm0.65 $  &  $56.85 \pm0.81 $ & $70.93$ & $72.05$ & $6.80$ \\

\midrule
\multirow{8}{*}{Scaffold}

&  Full-FT   &  $70.51  \pm 70.51$  &  $62.11  \pm 1.32$  &  $68.39  \pm 3.19$  &  $61.60  \pm 1.74$  &  $52.20  \pm 0.26$  & $62.96$ & $64.03$ & $4.80$ &  $70.75 \pm 0.00$  &  $65.39 \pm 0.25$  &  $77.66 \pm 0.30$  &  $59.73 \pm 0.00$  &  $54.53 \pm 0.00$ & $65.61$ & $65.29$ & $5.80$ \\
 &  LP     &  $60.68  \pm 60.68$  &  $58.10  \pm 0.99$  &  $69.41  \pm 1.69$  &  $57.12  \pm 4.63$  &  $52.11  \pm 0.51$  & $59.48$ & $58.63$ & $7.60$ & $\mathbf{ 80.09 \pm 0.00 }$ &  $53.89 \pm 0.00$  &  $78.39 \pm0.00 $  &  $64.11 \pm 0.00$  & $\underline{ 56.03 \pm 0.00}$ & $66.50$ & $66.18$ & $3.80$ \\
 &  Surgical-FT   &  $65.93  \pm 65.93$  &  $61.45  \pm 1.01$  &  $70.20  \pm 1.91$  &  $59.62  \pm 0.64$  &  $52.49  \pm 0.67$  & $61.94$ & $62.33$ & $5.20$ &  $75.08 \pm0.00 $  &  $64.49 \pm0.00 $  & $\underline{ 78.42 \pm 0.00 }$ &  $67.41 \pm0.00 $  &  $54.87 \pm0.00 $ & $68.05$ & $68.99$ & $3.40$\\
 &  LP-FT   &  $66.18  \pm 2.14$  &  $61.52  \pm 0.91$  &  $71.48  \pm 0.58$  &  $60.76  \pm 1.04$  &  $53.68  \pm 0.46$  & $62.72$ & $62.82$ & $4.00$ &  $67.42 \pm 0.00$  & $\mathbf{ 66.33 \pm 0.00 }$ &  $74.91 \pm 0.44$  &  $64.40 \pm 0.00$  &  $53.25 \pm 0.00$ & $65.26$ & $66.05$ & $5.80$ \\
 &  WiSE-FT  &  $64.71  \pm 2.82$  & $\mathbf{ 62.88  \pm 2.30 }$ & $\mathbf{ 75.95  \pm 1.63 }$ & $\underline{ 62.67  \pm 2.42 }$ & $\mathbf{ 54.27  \pm 0.82 }$ & $64.10$ & $63.42$ & $2.20$ &  $74.35 \pm0.00 $  &  $64.90 \pm0.06 $  &  $78.06 \pm0.96 $  &  $62.56 \pm0.00 $  &  $54.55 \pm0.00 $ & $66.88$ & $67.27$ & $5.00$ \\
 &  L2-SP  & $\underline{ 70.98  \pm 2.49 }$ &  $61.93  \pm 2.03$  & $\underline{ 72.49  \pm 0.86 }$ & $\mathbf{ 66.43  \pm 0.76 }$ &  $52.51  \pm 0.93$  & $64.87$ & $66.45$ & $2.60$ &  $74.06 \pm0.20 $  & $\underline{ 66.14 \pm0.00  }$ &  $77.15 \pm0.00 $  & $\mathbf{ 72.98 \pm1.69  }$ &  $54.82 \pm0.78 $ & $69.03$ & $71.06$ & $3.80$  \\
 &  Feature-map  &  $63.83  \pm 1.60$  &  $58.78  \pm 1.66$  &  $67.61  \pm 0.30$  &  $58.27  \pm 3.68$  & $\underline{ 53.97  \pm 1.51 }$ & $60.49$ & $60.29$ & $6.20$ & $\underline{ 79.79 \pm0.36  }$ &  $63.60 \pm0.03 $  & $\mathbf{ 78.91 \pm0.38  }$ & $\underline{ 69.71 \pm0.32  }$ & $\mathbf{ 56.33 \pm0.63 }$ & $69.67$ & $70.74$ & $2.60$ \\
 &  BSS  & $\mathbf{ 70.99  \pm 1.94 }$ & $\underline{ 62.47  \pm 0.62 }$ &  $69.47  \pm 2.49$  &  $62.09  \pm 0.93$  &  $52.22  \pm 0.33$  & $63.45$ & $64.68$ & $3.40$ & $68.24 \pm1.75 $  &  $65.35 \pm0.00 $  &  $78.31 \pm0.01 $  &  $61.43 \pm0.16 $  &  $53.73 \pm0.45 $  & $65.41$ & $65.01$ & $5.80$ \\
\midrule
\multirow{8}{*}{Size} 

&  Full-FT   &  $72.17  \pm 2.23$  &  $80.54  \pm 1.53$  &  $59.53  \pm 0.71$  &  $61.90  \pm 2.19$  &  $48.97  \pm 0.30$  & $64.62$ & $64.53$ & $4.80$ &  $73.66 \pm 0.01$  &  $81.77 \pm 0.00$  &  $60.31 \pm 4.27$  &  $59.36 \pm 4.03$  &  $54.37 \pm 0.00$ & $65.89$ & $64.44$ & $5.60$ \\
 &  LP     &  $68.13  \pm 0.43$  &  $81.53  \pm 0.52$  &  $49.67  \pm 2.12$  &  $46.66  \pm 3.40$  &  $47.08  \pm 0.22$  & $58.61$ & $54.96$ & $7.40$ &  $72.12 \pm 0.01$  &  $52.13 \pm 0.00$  &  $47.81 \pm 0.07$  &  $47.18 \pm 0.00$  &  $55.11 \pm 0.00$ & $54.87$ & $51.68$ & $7.00$ \\
 &  Surgical-FT   &  $70.80  \pm 0.56$  & $\underline{ 83.61  \pm 0.40 }$ &  $58.55  \pm 3.14$  &  $55.86  \pm 1.29$  &  $47.75  \pm 0.49$  & $63.31$ & $61.74$ & $5.20$ & $\mathbf{ 78.60 \pm0.01  }$ &  $80.76 \pm0.00 $  &  $56.62 \pm0.01 $  &  $66.14 \pm0.00 $  & $\underline{ 55.12 \pm0.00 }$ & $67.45$ & $67.12$ & $3.40$  \\
 &  LP-FT   &  $68.05  \pm 0.12$  & $\mathbf{ 83.62  \pm 0.40 }$ &  $59.92  \pm 1.08$  &  $60.87  \pm 1.57$  &  $50.40  \pm 0.29$  & $64.57$ & $62.95$ & $4.00$ &  $76.90 \pm 2.09$  & $\mathbf{ 85.29 \pm 0.00 }$ & $\mathbf{ 66.72 \pm 0.02 }$ &  $51.80 \pm 0.00$  & $\mathbf{ 56.61 \pm 0.00}$ & $67.46$ & $66.74$ & $2.80$ \\
 &  WiSE-FT  &  $71.91  \pm 1.19$  &  $81.89  \pm 5.23$  &  $55.66  \pm 2.06$  &  $53.27  \pm 8.19$  &  $48.26  \pm 0.31$  & $62.20$ & $60.28$ & $5.80$ &  $73.22 \pm0.01 $  & $\underline{ 82.39 \pm0.00  }$ &  $62.81 \pm1.46 $  &  $61.23 \pm0.03 $  &  $54.99 \pm0.00 $ & $66.93$ & $65.75$ & $4.40$  \\
 &  L2-SP  & $\underline{ 73.25  \pm 1.91 }$ &  $83.39  \pm 0.71$  & $\underline{ 60.46  \pm 1.08 }$ & $\mathbf{ 63.14  \pm 2.17 }$ & $\underline{ 50.74  \pm 2.54 }$ & $66.20$ & $65.62$ & $2.20$ &  $76.11 \pm2.63 $  &  $75.35 \pm0.41 $  & $\underline{ 66.17 \pm0.04  }$ & $\mathbf{ 74.02 \pm1.42  }$ &  $54.76 \pm0.88 $ & $69.28$ & $71.85$ & $3.80$ \\
 &  Feature-map  &  $69.78  \pm 2.65$  &  $83.55  \pm 1.25$  & $\mathbf{ 62.51  \pm 1.38 }$ &  $57.64  \pm 3.25$  & $\mathbf{ 51.26  \pm 0.38 }$ & $64.95$ & $63.31$ & $3.20$ &  $76.90 \pm0.04 $  &  $76.51 \pm0.06 $  &  $61.49 \pm3.16 $  &  $62.51 \pm1.43 $  &  $54.57 \pm0.09 $ & $66.40$ & $66.84$ & $4.60$ \\
 &  BSS  & $\mathbf{ 73.74  \pm 2.81 }$ &  $80.91  \pm 1.12$  &  $60.12  \pm 1.15$  & $\underline{ 63.05  \pm 2.33 }$ &  $50.20  \pm 0.94$  & $65.60$ & $65.64$ & $3.40$ & $\underline{ 78.11 \pm7.47  }$ &  $73.92 \pm0.09 $  &  $64.84 \pm0.40 $  & $\underline{ 68.42 \pm0.08  }$ &  $53.54 \pm1.60 $ & $67.77$ & $69.06$ & $4.40$ \\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-500}}}\\
\midrule
 \multirow{8}{*}{Random} 

&  Full-FT   &  $86.07  \pm 1.80$  & $\mathbf{ 92.76  \pm 0.54 }$ & $\underline{ 85.99  \pm 0.40 }$ &  $67.49  \pm 0.86$  &  $61.33  \pm 0.24$  & $78.73$ & $79.85$ & $3.40$ &  $88.53 \pm 1.79$  &  $91.44 \pm 1.06$  &  $83.72 \pm 0.59$  & $\underline{ 70.25 \pm 1.76 }$ &  $58.51 \pm 0.00$ & $78.49$ & $80.83$ & $4.20$ \\
 &  LP     &  $84.85  \pm 0.40$  &  $87.91  \pm 0.20$  &  $73.59  \pm 0.24$  &  $55.25  \pm 0.21$  &  $59.54  \pm 0.14$  & $72.23$ & $72.66$ & $7.60$ & $\underline{ 91.56 \pm 0.00 }$ &  $85.15 \pm 0.00$  &  $83.18 \pm 0.00$  &  $66.82 \pm 0.00$  &  $58.78 \pm 0.00$ & $77.10$ & $78.38$ & $4.20$ \\
 &  Surgical-FT   & $\mathbf{ 87.77  \pm 0.56 }$ &  $92.14  \pm 0.57$  &  $84.09  \pm 0.45$  &  $67.76  \pm 0.31$  &  $59.66  \pm 0.22$  & $78.28$ & $79.87$ & $4.40$ &  $91.31 \pm0.00 $  & $\underline{ 92.11 \pm 0.00 }$ & $\underline{ 84.49 \pm0.00  }$ &  $69.71 \pm0.00 $  & $\underline{ 59.93 \pm0.00 }$ & $79.51$ & $81.84$ & $2.40$  \\
 &  LP-FT   &  $85.55  \pm 0.75$  &  $92.20  \pm 0.29$  &  $85.79  \pm 0.37$  & $\underline{ 68.44  \pm 0.80 }$ &  $61.06  \pm 0.55$  & $78.61$ & $79.93$ & $3.60$ &  $88.82 \pm 1.84$  &  $91.07 \pm 0.99$  &  $83.89 \pm 0.00$  &  $66.62 \pm 0.69$  &  $57.89 \pm 0.00$  & $77.66$ & $79.78$ & $5.20$ \\
 &  WiSE-FT  & $\underline{ 87.70  \pm 1.47 }$ &  $91.02  \pm 0.72$  &  $85.36  \pm 0.44$  &  $62.00  \pm 2.20$  & $\mathbf{ 64.11  \pm 0.55 }$ & $78.04$ & $79.06$ & $4.00$ &  $89.75 \pm1.06 $  & $\mathbf{ 92.30 \pm0.39  }$ &  $83.58 \pm0.00 $  &  $66.27 \pm2.15 $  &  $58.65 \pm0.00 $ & $78.11$ & $79.87$ & $4.20$ \\
 &  L2-SP  &  $85.46  \pm 1.06$  &  $92.44  \pm 0.82$  &  $85.11  \pm 0.32$  &  $68.42  \pm 0.77$  &  $59.37  \pm 0.56$  & $78.16$ & $79.66$ & $5.00$ &  $85.29 \pm4.89 $  &  $82.38 \pm1.17 $  &  $80.83 \pm0.91 $  &  $66.64 \pm 1.36$  &  $57.95 \pm0.76 $ & $74.62$ & $76.62$ & $6.60$ \\
 &  Feature-map  &  $83.42  \pm 3.42$  &  $90.57  \pm 0.49$  &  $76.69  \pm 0.41$  &  $68.24  \pm 0.93$  &  $59.62  \pm 0.36$  & $75.71$ & $76.12$ & $6.40$ & $\mathbf{ 91.58 \pm0.23  }$ &  $91.80 \pm0.46 $  & $\mathbf{ 85.29 \pm0.81  }$ & $\mathbf{ 72.78 \pm0.13  }$ & $\mathbf{ 60.19 \pm0.04 }$ & $80.33$ & $83.22$ & $1.40$ \\
 &  BSS  &  $86.17  \pm 1.34$  & $\mathbf{ 92.76  \pm 0.38 }$ & $\mathbf{ 86.04  \pm 0.32 }$ & $\mathbf{ 69.34  \pm 0.40 }$ & $\underline{ 61.45  \pm 0.51 }$ & $79.15$ & $80.52$ & $1.60$ &  $82.20 \pm1.72 $  &  $81.21 \pm1.30 $  &  $83.13 \pm1.36 $  &  $64.65 \pm1.05 $  &  $57.16 \pm0.83 $ & $73.67$ & $76.02$ & $7.80$  \\

\midrule
\multirow{8}{*}{Scaffold} 

&  Full-FT   &  $69.18  \pm 2.51$  & $\mathbf{ 69.56  \pm 0.99 }$ &  $79.14  \pm 0.95$  &  $69.86  \pm 1.35$  &  $56.92  \pm 0.20$  & $68.93$ & $69.53$ & $4.20$ &  $77.16 \pm 1.95$  &  $67.79 \pm 0.50$  &  $74.30 \pm 3.48$  &  $64.63 \pm 2.67$  &  $57.97 \pm 0.00$ & $68.37$ & $68.91$ & $6.00$ \\
 &  LP     &  $61.91  \pm 0.52$  &  $64.03  \pm 0.55$  &  $77.67  \pm 0.10$  &  $66.13  \pm 1.48$  & $\underline{ 59.60  \pm 0.30 }$ & $65.87$ & $64.02$ & $6.60$ &  $81.39 \pm 0.00$  &  $65.24 \pm 0.00$  &  $80.66 \pm 0.00$  &  $67.92 \pm 0.00$  & $\underline{ 58.93 \pm 0.00}$ & $70.83$ & $71.27$ & $4.20$ \\
 &  Surgical-FT   &  $66.75  \pm 0.43$  &  $67.11  \pm 0.80$  & $\underline{ 80.66  \pm 0.43 }$ &  $72.20  \pm 0.83$  &  $58.92  \pm 0.38$  & $69.13$ & $68.69$ & $4.00$ &   $80.56 \pm0.00 $  & $\underline{ 70.47 \pm0.00  }$ & $\underline{ 80.77 \pm 0.00 }$ &  $72.03 \pm0.00 $  &  $54.85 \pm0.00 $ & $71.74$ & $74.35$ & $3.80$ \\
 &  LP-FT   & $\mathbf{ 69.91  \pm 1.83 }$ &  $68.58  \pm 0.18$  &  $78.46  \pm 0.74$  &  $69.38  \pm 0.59$  &  $58.07  \pm 0.20$  & $68.88$ & $69.29$ & $4.20$ & $\mathbf{ 85.20 \pm 1.39 }$ &  $68.48 \pm 0.55$  &  $77.44 \pm 0.32$  &  $66.97 \pm 0.52$  &  $54.41 \pm 0.00$ & $70.50$ & $70.96$ & $5.20$ \\
 &  WiSE-FT  &  $68.66  \pm 1.86$  &  $64.82  \pm 1.71$  & $\mathbf{ 82.01  \pm 0.60 }$ & $\underline{ 72.95  \pm 0.97 }$ & $\mathbf{ 60.35  \pm 1.11 }$ & $69.76$ & $68.81$ & $3.20$ &  $80.96 \pm1.12 $  &  $68.94 \pm0.8 $  &  $80.28 \pm0.18 $  &  $64.84 \pm3.83 $  &  $57.45 \pm0.02 $ & $70.49$ & $71.35$ & $4.40$ \\
 &  L2-SP  &  $69.22  \pm 2.59$  &  $68.11  \pm 0.95$  &  $77.74  \pm 1.08$  & $\mathbf{ 73.06  \pm 0.43 }$ &  $58.86  \pm 0.63$  & $69.40$ & $70.13$ & $3.80$ &  $71.73 \pm4.37 $  &  $67.66 \pm0.75 $  &  $77.77 \pm0.03 $  &  $69.70 \pm0.04 $  &  $56.84 \pm1.27 $ & $68.74$ & $69.70$ & $6.00$  \\
 &  Feature-map  &  $66.14  \pm 1.79$  &  $64.83  \pm 2.23$  &  $72.50  \pm 0.52$  &  $71.49  \pm 1.13$  &  $59.56  \pm 0.29$  & $66.90$ & $67.49$ & $5.60$ & $\underline{ 83.65 \pm0.24  }$ & $\mathbf{ 70.95 \pm0.40  }$ & $\mathbf{ 82.56 \pm0.05  }$ & $\underline{ 73.09 \pm0.29  }$ & $\mathbf{ 59.58 \pm0.07 }$ & $73.97$ & $75.53$ & $1.40$  \\
 &  BSS  & $\underline{ 69.65  \pm 1.86 }$ & $\underline{ 69.04  \pm 0.33 }$ &  $78.20  \pm 1.39$  &  $70.85  \pm 0.75$  &  $56.75  \pm 0.46$  & $68.90$ & $69.85$ & $4.40$ &  $74.20 \pm5.33 $  &  $66.12 \pm1.31 $  &  $78.40 \pm1.52 $  & $\mathbf{ 73.95 \pm0.94  }$ &  $57.05 \pm0.91 $ & $69.94$ & $71.42$ & $5.00$ \\

\midrule
\multirow{8}{*}{Size}

&  Full-FT   & $\underline{ 74.96  \pm 1.19 }$ &  $87.81  \pm 1.32$  &  $54.53  \pm 1.81$  &  $65.86  \pm 0.67$  &  $51.08  \pm 0.59$  & $66.85$ & $65.12$ & $3.60$ &  $70.32 \pm 4.85$  &  $82.67 \pm 0.65$  & $\underline{ 59.41 \pm 0.01 }$ &  $71.78 \pm 4.10$  &  $53.99 \pm 0.00$ & $67.63$ & $67.17$ & $5.00$ \\
 &  LP     &  $67.80  \pm 0.62$  &  $82.24  \pm 0.47$  &  $48.77  \pm 0.42$  &  $52.20  \pm 3.32$  &  $50.51  \pm 0.31$  & $60.30$ & $56.84$ & $7.20$ &  $75.60 \pm 0.01$  &  $75.14 \pm 0.00$  &  $50.85 \pm 0.10$  &  $58.39 \pm 0.00$  &  $54.81 \pm 0.00$ & $62.96$ & $62.78$ & $6.20$ \\
 &  Surgical-FT   &  $70.35  \pm 0.30$  & $\mathbf{ 88.56  \pm 0.70 }$ & $\underline{ 60.12  \pm 1.38 }$ &  $61.09  \pm 0.81$  & $\underline{ 51.85  \pm 0.40 }$ & $66.39$ & $63.85$ & $3.60$ & $\underline{ 77.94 \pm0.01  }$ & $\underline{ 88.47 \pm0.00  }$ &  $52.64 \pm0.01 $  &  $69.72 \pm0.00 $  &  $54.82 \pm0.00 $ & $68.72$ & $67.49$ & $4.00$  \\
 &  LP-FT   &  $71.38  \pm 0.64$  &  $86.43  \pm 0.68$  &  $53.50  \pm 1.98$  &  $65.30  \pm 0.73$  &  $49.99  \pm 0.30$  & $65.32$ & $63.39$ & $6.20$ &  $75.59 \pm 1.96$  &  $83.51 \pm 1.98$  &  $49.10 \pm 3.02$  &  $71.61 \pm 4.67$  & $\mathbf{ 55.43 \pm 0.00}$ & $67.05$ & $67.54$ & $4.20$ \\
 &  WiSE-FT  &  $73.53  \pm 1.46$  &  $86.56  \pm 1.25$  & $\mathbf{ 65.74  \pm 1.37 }$ &  $51.55  \pm 9.46$  &  $48.62  \pm 0.38$  & $65.20$ & $63.61$ & $5.20$ &  $68.48 \pm2.42 $  &  $85.26 \pm1.99 $  &  $48.52 \pm0.83 $  & $\mathbf{ 75.23 \pm1.71  }$ & $\underline{ 55.22 \pm0.00 }$ & $66.54$ & $66.31$ & $4.20$ \\
 &  L2-SP  &  $73.43  \pm 1.31$  &  $86.82  \pm 1.64$  &  $56.73  \pm 3.41$  & $\underline{ 67.80  \pm 1.83 }$ &  $51.01  \pm 0.60$  & $67.16$ & $65.99$ & $3.80$ &  $74.24 \pm5.74 $  &  $78.60 \pm2.29 $  & $\mathbf{ 59.94 \pm0.02  }$ & $\underline{ 73.61 \pm1.82  }$ &  $55.14 \pm1.49 $ & $68.31$ & $69.26$ & $3.60$\\
 &  Feature-map  & $\mathbf{ 76.06  \pm 0.62 }$ &  $81.83  \pm 0.64$  &  $58.42  \pm 0.90$  & $\mathbf{ 67.94  \pm 1.41 }$ &  $50.84  \pm 0.30$  & $67.02$ & $67.47$ & $3.60$ & $\mathbf{ 80.69 \pm0.11  }$ & $\mathbf{ 88.49 \pm 0.80 }$ &  $58.95 \pm0.13 $  &  $67.62 \pm 2.74$  &  $54.76 \pm0.09 $ & $70.10$ & $69.09$ & $4.00$ \\
 &  BSS  &  $74.26  \pm 1.07$  & $\underline{ 88.06  \pm 0.96 }$ &  $56.71  \pm 1.82$  &  $66.29  \pm 1.10$  & $\mathbf{ 52.91  \pm 0.65 }$ & $67.65$ & $65.75$ & $2.80$ &  $68.01 \pm0.70 $  &  $79.45 \pm2.68 $  &  $59.39 \pm6.07 $  &  $71.78 \pm1.54 $  &  $54.88 \pm1.50 $  & $66.70$ & $66.39$ & $4.80$ \\

\bottomrule[2pt]

\end{tabular}

==> (inline-1) <==
\begin{tabular}{cccccccccc|cccccccc}
\toprule[2pt]
 \multirow{2}{*}{Split}&\multirow{2}{*}{Methods} & \multicolumn{8}{c}{Self-supervised Pre-training (MoleculeSTM)} & \multicolumn{8}{c}{Supervised Pre-training (Graphium-Large)} \\
\cmidrule(lr){3-10}\cmidrule(lr){10-18}        
  &   &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R  \\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-50}}}\\
\midrule
\multirow{8}{*}{Random}

&  Full-FT       &  $49.60 \pm 2.85$  &  $84.86 \pm 1.30$  &  $74.74 \pm 1.44$  & $\underline{ 60.58 \pm 1.47 }$ &  $49.47 \pm 0.90$  & $63.85$ & $61.64$ & $4.80$ &$74.25 \pm 0.00$&$82.09 \pm 0.77$&$81.04 \pm 0.00$&$62.83 \pm 0.00$&$52.55 \pm 0.00$&$70.55$&$72.71$&$6.00$\\
   &  LP            &  $52.66 \pm 3.14$  &  $78.85 \pm 1.75$  &  $58.02 \pm 3.19$  &  $52.39 \pm 0.52$  &  $50.23 \pm 0.47$  & $58.43$ & $54.36$ & $6.40$ &$64.37 \pm 0.00$&$86.23 \pm 0.00$&$81.47 \pm 0.00$&$60.00 \pm 0.00$&$54.28 \pm 0.00$&$69.27$&$68.61$&$5.00$\\
   &  Surgical-FT   & $\underline{ 54.43 \pm 4.39 }$ & $\mathbf{ 86.64 \pm 0.96 }$ & $\underline{ 74.92 \pm 0.95 }$ & $\mathbf{ 61.71 \pm 0.64 }$ &  $51.10 \pm 0.82$  & $65.76$ & $63.69$ & $2.00$ &$\underline{76.03 \pm 0.00 }$&$\underline{ 87.04 \pm 0.00 }$&$\mathbf{ 82.44 \pm 0.00 }$&$62.09 \pm 0.00$&$53.09 \pm 0.00$&$72.14$&$73.52$&$3.60$\\
   &  LP-FT         &  $47.71 \pm 2.16$  &  $84.36 \pm 2.65$  & $\underline{ 74.92 \pm 0.95 }$ &  $55.82 \pm 1.53$  & $\mathbf{ 51.62 \pm 0.37 }$ & $62.89$ & $60.79$ & $4.60$ &$\mathbf{76.40 \pm 0.00 }$&$82.10 \pm 0.00$&$73.86 \pm 0.00$&$\underline{ 64.86 \pm 0.00 }$&$54.11 \pm 0.00$&$70.27$&$71.71$&$4.20$\\
   &  WiSE-FT       & $\mathbf{ 55.69 \pm 5.37 }$ &  $84.62 \pm 1.45$  &  $74.02 \pm 1.36$  &  $60.05 \pm 1.26$  &  $49.41 \pm 0.89$  & $64.76$ & $63.25$ & $4.60$ &$75.77 \pm 0.00$&$84.05 \pm 0.85$&$81.30 \pm 0.00$&$62.46 \pm 0.00$&$\mathbf{ 55.49 \pm 0.00  }$&$71.81$&$73.18$&$3.60$\\
   &  $L^2$-SP      &  $50.07 \pm 2.37$  & $\underline{ 85.69 \pm 1.19 }$ & $\mathbf{ 75.18 \pm 1.16 }$ &  $58.44 \pm 1.98$  &  $50.58 \pm 0.93$  & $63.99$ & $61.40$ & $3.60$ &$75.31 \pm 2.24$&$84.45 \pm 4.02$&$80.56 \pm 0.00$&$\mathbf{ 69.92 \pm 0.00 }$&$53.87 \pm 0.00$&$72.82$&$75.26$&$4.60$\\
   &  Feature-map   &  $54.09 \pm 3.21$  &  $78.77 \pm 4.05$  &  $67.88 \pm 0.54$  &  $55.43 \pm 1.21$  &  $50.12 \pm 0.27$  & $61.26$ & $59.13$ & $6.20$ &$71.01 \pm 0.00$&$\mathbf{ 88.81 \pm 0.00 }$&$\underline{ 81.76 \pm 0.03 }$&$61.15 \pm 0.00$&$\underline{ 54.47 \pm 0.15  }$&$71.44$&$71.31$&$3.80$\\
   &  BSS           &  $52.06 \pm 3.58$  &  $85.62 \pm 1.18$  &  $74.31 \pm 1.83$  &  $58.90 \pm 0.76$  & $\underline{ 51.18 \pm 0.69 }$ & $64.41$ & $61.76$ & $3.80$ &$75.33 \pm 0.00$&$81.30 \pm 1.08$&$80.98 \pm 0.00$&$64.67 \pm 0.00$&$53.88 \pm 0.51$&$71.23$&$73.66$&$5.20$\\

\midrule
\multirow{8}{*}{Scaffold}

&  Full-FT       & $\underline{ 45.62 \pm 5.48 }$ & $\mathbf{ 58.05 \pm 2.70 }$ &  $62.30 \pm 1.27$  & $\underline{ 48.87 \pm 6.91 }$ &  $54.88 \pm 0.29$  & $53.94$ & $53.93$ & $2.60$ &$\underline{74.79 \pm 0.00 }$&$61.10 \pm 0.00$&$74.43 \pm 0.00$&$64.93 \pm 0.00$&$54.35 \pm 0.00$&$65.92$&$66.82$&$5.60$\\
   &  LP            &  $30.76 \pm 1.34$  &  $50.50 \pm 1.35$  &  $56.94 \pm 2.34$  &  $39.19 \pm 1.21$  &  $53.17 \pm 0.36$  & $46.11$ & $47.62$ & $7.80$&$67.24 \pm 0.00$&$\underline{ 64.31 \pm 0.00 }$&$65.24 \pm 0.00$&$50.89 \pm 0.00$&$55.24 \pm 0.00$&$60.58$&$61.60$&$5.60$ \\
   &  Surgical-FT   &  $45.60 \pm 9.96$  &  $56.02 \pm 1.54$  & $\underline{ 63.07 \pm 0.78 }$ &  $44.00 \pm 3.78$  & $\underline{ 55.18 \pm 0.47 }$ & $52.77$ & $52.27$ & $3.80$ &$71.74 \pm 0.00$&$62.43 \pm 0.00$&$74.64 \pm 0.00$&$65.60 \pm 0.00$&$55.55 \pm 0.00$&$65.99$&$66.59$&$4.00$\\
   &  LP-FT         &  $33.97 \pm 3.65$  &  $55.31 \pm 2.06$  &  $61.87 \pm 0.80$  &  $45.88 \pm 1.92$  &  $55.16 \pm 0.46$  & $50.44$ & $52.12$ & $5.20$ &$61.66 \pm 0.00$&$63.39 \pm 0.00$&$\mathbf{ 76.82 \pm 0.00 }$&$56.11 \pm 0.00$&$\underline{ 56.50 \pm 0.00 }$&$62.90$&$60.52$&$4.60$\\
   &  WiSE-FT       & $\mathbf{ 47.69 \pm 5.22 }$ & $\underline{ 57.80 \pm 2.92 }$ &  $62.06 \pm 1.03$  &  $47.33 \pm 5.84$  &  $55.16 \pm 0.57$  & $54.01$ & $53.55$ & $2.60$&$73.93 \pm 0.00$&$\mathbf{ 65.16 \pm 0.00 }$&$\underline{ 74.82 \pm 0.00 }$&$64.36 \pm 0.00$&$54.92 \pm 0.00$&$66.64$&$67.82$&$3.60$ \\
   &  $L^2$-SP      &  $45.54 \pm 5.40$  &  $56.06 \pm 1.99$  &  $61.75 \pm 1.66$  &  $45.56 \pm 4.10$  & $\mathbf{ 55.29 \pm 0.92 }$ & $52.84$ & $52.30$ & $4.20$ &$68.43 \pm 0.00$&$64.01 \pm 0.93$&$74.63 \pm 0.00$&$66.45 \pm 0.00$&$\mathbf{ 56.54 \pm 0.00 }$&$66.01$&$66.30$&$3.20$\\
   &  Feature-map   &  $26.69 \pm 2.38$  &  $56.71 \pm 1.18$  &  $61.18 \pm 5.30$  &  $43.71 \pm 3.23$  &  $53.77 \pm 0.39$  & $48.41$ & $51.40$ & $6.60$ &$65.60 \pm 0.03$&$63.73 \pm 0.00$&$70.32 \pm 0.00$&$\mathbf{ 70.97 \pm 0.00 }$&$54.72 \pm 0.03$&$65.07$&$66.55$&$5.20$\\
   &  BSS           &  $42.19 \pm 1.78$  &  $57.09 \pm 1.32$  & $\mathbf{ 63.74 \pm 2.79 }$ & $\mathbf{ 50.07 \pm 8.79 }$ &  $54.75 \pm 0.37$  & $53.57$ & $53.97$ & $3.20$ &$\mathbf{77.89 \pm 0.04 }$&$61.79 \pm 0.00$&$74.27 \pm 1.63$&$\underline{ 66.56 \pm 0.00 }$&$55.03 \pm 0.01$&$67.11$&$67.54$&$4.20$\\

\midrule
\multirow{8}{*}{Size} 

&  Full-FT       &  $58.52 \pm 2.98$  &  $58.80 \pm 9.95$  &  $36.17 \pm 6.29$  & $\underline{ 52.04 \pm 2.74 }$ & $\underline{ 51.97 \pm 1.34 }$ & $51.50$ & $54.18$ & $4.20$ &$71.15 \pm 0.00$&$80.00 \pm 0.00$&$59.96 \pm 3.09$&$48.05 \pm 0.00$&$53.20 \pm 0.00$&$62.47$&$61.44$&$4.60$\\
   &  LP            &  $57.53 \pm 4.82$  &  $45.54 \pm 17.14$  &  $47.39 \pm 1.62$  &  $48.21 \pm 0.61$  &  $50.89 \pm 0.73$  & $49.91$ & $48.83$ & $6.60$ &$62.05 \pm 0.00$&$72.11 \pm 0.00$&$56.89 \pm 0.01$&$57.63 \pm 0.00$&$49.15 \pm 0.00$&$59.57$&$58.86$&$7.20$\\
   &  Surgical-FT   &  $61.32 \pm 8.19$  &  $54.19 \pm 11.51$  &  $44.96 \pm 7.70$  &  $51.79 \pm 2.35$  &  $51.41 \pm 0.98$  & $52.73$ & $52.46$ & $4.80$ &$\underline{71.68 \pm 0.00 }$&$83.99 \pm 0.00$&$\mathbf{ 62.17 \pm 0.00 }$&$62.00 \pm 0.00$&$54.99 \pm 0.00$&$66.97$&$65.28$&$2.40$\\
   &  LP-FT         &  $54.70 \pm 9.04$  &  $55.56 \pm 3.73$  &  $43.08 \pm 1.91$  &  $47.90 \pm 2.39$  &  $51.88 \pm 0.55$  & $50.62$ & $51.49$ & $5.80$ &$70.62 \pm 0.00$&$79.53 \pm 0.00$&$59.30 \pm 0.00$&$58.07 \pm 0.00$&$52.10 \pm 0.00$&$63.92$&$62.66$&$5.00$\\
   &  WiSE-FT       & $\underline{ 61.60 \pm 5.18 }$ &  $56.83 \pm 9.47$  &  $42.48 \pm 6.40$  &  $50.61 \pm 2.71$  & $\mathbf{ 52.28 \pm 1.23 }$ & $52.76$ & $53.24$ & $3.80$ &$70.51 \pm 0.00$&$78.10 \pm 0.00$&$59.48 \pm 3.21$&$54.15 \pm 0.00$&$53.24 \pm 0.00$&$63.10$&$61.38$&$5.20$\\
   &  $L^2$-SP      &  $60.54 \pm 2.21$  & $\mathbf{ 62.77 \pm 6.52 }$ &  $47.51 \pm 8.30$  & $\mathbf{ 52.06 \pm 2.80 }$ &  $51.52 \pm 1.67$  & $54.88$ & $54.71$ & $2.60$ &$65.70 \pm 0.03$&$\mathbf{ 85.88 \pm 0.76 }$&$56.81 \pm 0.04$&$\underline{ 62.79 \pm 0.06 }$&$\mathbf{ 57.10 \pm 0.00 }$&$65.66$&$61.86$&$3.80$\\
   &  Feature-map   &  $59.85 \pm 1.06$  &  $50.21 \pm 1.87$  & $\underline{ 47.65 \pm 3.15 }$ &  $44.09 \pm 1.27$  &  $51.48 \pm 0.50$  & $50.66$ & $49.78$ & $5.40$ &$69.15 \pm 0.01$&$\underline{ 85.65 \pm 0.01 }$&$\underline{ 61.95 \pm 0.58 }$&$\mathbf{ 64.82 \pm 0.03 }$&$50.81 \pm 0.01$&$66.48$&$65.31$&$3.60$\\
   &  BSS           & $\mathbf{ 62.26 \pm 1.89 }$ & $\underline{ 60.79 \pm 7.04 }$ & $\mathbf{ 49.70 \pm 2.37 }$ &  $51.85 \pm 3.42$  &  $51.19 \pm 1.56$  & $55.16$ & $54.61$ & $2.80$ &$\mathbf{73.63 \pm 0.01 }$&$79.93 \pm 2.44$&$56.91 \pm 3.73$&$52.67 \pm 1.33$&$\underline{ 56.22 \pm 0.72 }$&$63.87$&$62.25$&$4.20$\\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-100}}}\\
\midrule
\multirow{8}{*}{Random}

&  Full-FT       & $\underline{ 73.60 \pm 7.53  }$ &  $82.09 \pm 2.90$   &  $80.72 \pm 1.22$   &  $61.92 \pm 2.62$   &  $51.58 \pm 0.43$   & $69.98$ & $72.08$ & $5.00$&$66.36 \pm 0.01$&$86.40 \pm 2.10$&$78.44 \pm 0.00$&$63.35 \pm 0.00$&$56.74 \pm 0.00$&$70.26$&$69.38$&$6.20$ \\
   &  LP            &  $69.43 \pm 1.40$   &  $73.63 \pm 0.97$   &  $60.60 \pm 3.89$   &  $54.74 \pm 0.90$   &  $53.47 \pm 0.21$   & $62.37$ & $61.59$ & $6.60$&$65.67 \pm 0.00$&$\mathbf{ 90.26 \pm 0.00 }$&$81.88 \pm 0.00$&$61.87 \pm 0.00$&$57.00 \pm 0.00$&$71.34$&$69.81$&$5.20$ \\
   &  Surgical-FT   &  $71.20 \pm 2.70$   &  $83.50 \pm 0.95$   &  $80.44 \pm 0.62$   &  $62.65 \pm 1.44$   &  $53.43 \pm 0.90$   & $70.24$ & $71.43$ & $4.20$ &$71.48 \pm 0.00$&$86.23 \pm 0.00$&$\underline{ 85.03 \pm 0.00 }$&$63.49 \pm 0.00$&$\mathbf{ 58.53 \pm 0.00 }$&$72.95$&$73.33$&$3.20$\\
   &  LP-FT         &  $68.16 \pm 1.86$   & $\mathbf{ 84.26 \pm 1.37  }$ &  $79.93 \pm 2.67$   &  $60.14 \pm 3.04$   &  $52.18 \pm 0.81$   & $68.93$ & $69.41$ & $5.20$ &$70.77 \pm 0.00$&$\underline{ 89.94 \pm 0.00 }$&$77.87 \pm 2.04$&$61.52 \pm 0.00$&$57.76 \pm 0.00$&$71.57$&$70.05$&$5.20$\\
   &  WiSE-FT       &  $72.72 \pm 8.35$   & $\underline{ 83.52 \pm 3.24  }$ & $\mathbf{ 88.26 \pm 1.45  }$ &  $62.19 \pm 2.74$   &  $51.66 \pm 0.43$   & $71.67$ & $72.81$ & $3.80$&$68.92 \pm 0.01$&$86.48 \pm 0.54$&$79.32 \pm 0.00$&$63.14 \pm 0.00$&$56.58 \pm 0.00$&$70.89$&$70.46$&$6.00$ \\
   &  $L^2$-SP      &  $73.05 \pm 2.80$   &  $82.49 \pm 1.95$   &  $81.60 \pm 1.23$   & $\underline{ 63.21 \pm 2.21  }$ & $\underline{ 53.92 \pm 0.82  }$ & $70.85$ & $72.62$ & $3.00$&$\underline{74.74 \pm 1.31 }$&$86.20 \pm 2.30$&$81.62 \pm 1.01$&$\underline{ 63.66 \pm 0.00 }$&$57.81 \pm 0.00$&$72.81$&$73.34$&$4.00$\\
   &  Feature-map   &  $68.01 \pm 2.06$   &  $78.35 \pm 0.58$   &  $69.27 \pm 0.87$   &  $58.07 \pm 1.89$   & $\mathbf{ 54.33 \pm 0.73  }$ & $65.61$ & $65.12$ & $6.00$&$\mathbf{75.48 \pm 0.27 }$&$88.54 \pm 0.66$&$\mathbf{ 85.79 \pm 0.00 }$&$\mathbf{ 64.85 \pm 0.00 }$&$\underline{ 58.22 \pm 0.00 }$&$74.58$&$75.37$&$1.60$ \\
   &  BSS           & $\mathbf{ 76.21 \pm 6.50  }$ & $\underline{ 83.52 \pm 1.90  }$ & $\underline{ 81.69 \pm 0.40  }$ & $\mathbf{ 63.54 \pm 2.05  }$ &  $53.26 \pm 0.84$   & $71.64$ & $73.81$ & $2.20$ &$69.93 \pm 3.53$&$86.70 \pm 1.52$&$82.64 \pm 0.83$&$63.06 \pm 1.79$&$57.55 \pm 0.48$&$71.98$&$71.88$&$4.60$\\

\midrule
\multirow{8}{*}{Scaffold}

&  Full-FT       &  $54.76 \pm 2.86$   &  $56.25 \pm 1.78$   &  $64.85 \pm 1.26$   &  $56.18 \pm 6.68$   &  $55.07 \pm 1.47$   & $57.42$ & $55.83$ & $4.20$ &$63.97 \pm 0.00$&$62.75 \pm 0.00$&$74.88 \pm 1.78$&$64.12 \pm 0.00$&$\mathbf{ 55.79 \pm 0.00}$&$64.30$&$63.61$&$5.40$\\
   &  LP            &  $49.89 \pm 3.86$   &  $48.69 \pm 1.72$   &  $60.40 \pm 2.76$   &  $40.97 \pm 1.51$   &  $52.98 \pm 0.26$   & $50.59$ & $50.52$ & $7.40$ &$70.42 \pm 0.00$&$64.36 \pm 0.00$&$65.17 \pm 0.00$&$54.88 \pm 0.00$&$55.06 \pm 0.00$&$61.98$&$61.53$&$5.20$\\
   &  Surgical-FT   &  $56.64 \pm 4.28$   &  $54.30 \pm 2.39$   & $\underline{ 66.81 \pm 0.67  }$ &  $53.60 \pm 2.54$   &  $55.29 \pm 0.58$   & $57.33$ & $55.41$ & $4.20$ &$\mathbf{75.38 \pm 0.00 }$&$64.72 \pm 0.00$&$\underline{ 77.93 \pm 0.00 }$&$69.00 \pm 0.00$&$54.35 \pm 0.00$&$68.28$&$69.70$&$3.00$\\
   &  LP-FT         &  $49.82 \pm 6.97$   &  $52.74 \pm 3.13$   &  $64.81 \pm 3.24$   &  $57.02 \pm 4.98$   & $\mathbf{ 57.58 \pm 0.29  }$ & $56.39$ & $55.78$ & $4.40$&$\underline{71.26 \pm 0.00 }$&$58.24 \pm 0.00$&$\mathbf{ 79.63 \pm 0.00 }$&$56.16 \pm 0.00$&$53.62 \pm 0.00$&$63.78$&$61.89$&$5.00$ \\
   &  WiSE-FT       & $\mathbf{ 58.53 \pm 5.22  }$ &  $56.16 \pm 1.85$   &  $64.17 \pm 1.08$   &  $53.49 \pm 6.18$   &  $55.11 \pm 1.23$   & $57.49$ & $56.60$ & $4.40$&$70.33 \pm 0.00$&$\mathbf{ 65.28 \pm 0.00 }$&$75.68 \pm 1.80$&$64.47 \pm 0.00$&$\underline{ 55.67 \pm 0.00}$&$66.29$&$66.69$&$3.40$ \\
   &  $L^2$-SP      &  $57.60 \pm 4.63$   & $\underline{ 57.53 \pm 1.08  }$ &  $64.50 \pm 1.83$   & $\mathbf{ 59.39 \pm 3.16  }$ & $\underline{ 57.05 \pm 1.02  }$ & $59.21$ & $58.17$ & $2.60$&$68.62 \pm 4.37$&$60.41 \pm 1.38$&$77.83 \pm 0.00$&$\underline{ 71.86 \pm 0.00 }$&$54.53 \pm 1.21$&$66.65$&$66.96$&$4.60$ \\
   &  Feature-map   &  $44.86 \pm 3.28$   &  $55.25 \pm 0.79$   &  $57.69 \pm 5.35$   &  $45.60 \pm 4.50$   &  $54.00 \pm 0.88$   & $51.48$ & $51.62$ & $7.00$ &$70.26 \pm 1.11$&$\underline{ 64.93 \pm 0.00 }$&$76.91 \pm 0.74$&$63.57 \pm 0.00$&$54.78 \pm 0.12$&$66.09$&$66.25$&$4.40$\\
   &  BSS           & $\underline{ 58.38 \pm 5.39  }$ & $\mathbf{ 58.27 \pm 0.49  }$ & $\mathbf{ 70.00 \pm 2.70  }$ & $\underline{ 58.52 \pm 2.49  }$ &  $56.50 \pm 1.02$   & $60.33$ & $58.39$ & $1.80$&$67.78 \pm 0.01$&$64.18 \pm 0.07$&$77.20 \pm 1.05$&$\mathbf{ 72.13 \pm 0.93 }$&$53.48 \pm 0.88$&$66.95$&$68.03$&$5.00$ \\
\midrule
\multirow{8}{*}{Size} 

&  Full-FT       & $\underline{ 70.85 \pm 5.54  }$ &  $75.13 \pm 3.96$   &  $54.43 \pm 3.01$   &  $60.05 \pm 6.91$   &  $52.07 \pm 1.73$   & $62.51$ & $61.78$ & $5.20$ &$70.63 \pm 0.00$&$72.63 \pm 0.00$&$52.51 \pm 0.01$&$52.48 \pm 0.00$&$\underline{ 58.23 \pm 0.00}$&$61.30$&$60.46$&$5.60$\\
   &  LP            &  $58.36 \pm 3.23$   &  $56.25 \pm 8.75$   &  $43.06 \pm 1.32$   &  $45.90 \pm 2.48$   &  $52.35 \pm 0.37$   & $51.18$ & $51.50$ & $7.60$ &$63.63 \pm 0.00$&$70.39 \pm 0.00$&$62.63 \pm 0.01$&$56.92 \pm 0.03$&$51.41 \pm 0.00$&$61.00$&$61.06$&$6.80$\\
   &  Surgical-FT   &  $67.51 \pm 7.23$   & $\underline{ 81.75 \pm 2.07  }$ & $\underline{ 60.97 \pm 1.53  }$ &  $62.45 \pm 1.60$   &  $54.19 \pm 0.38$   & $65.37$ & $63.64$ & $3.00$ &$71.87 \pm 0.01$&$83.49 \pm 0.00$&$\underline{ 62.88 \pm 0.01 }$&$\underline{ 65.03 \pm 0.00 }$&$55.99 \pm 0.00$&$67.85$&$66.59$&$3.40$\\
   &  LP-FT         &  $67.07 \pm 2.45$   & $\mathbf{ 82.12 \pm 3.68  }$ &  $57.30 \pm 2.65$   & $\mathbf{ 65.84 \pm 5.10  }$ &  $53.10 \pm 0.96$   & $65.09$ & $63.40$ & $3.20$ &$69.57 \pm 0.01$&$\underline{ 83.67 \pm 0.00 }$&$52.47 \pm 0.01$&$61.53 \pm 0.00$&$57.53 \pm 0.00$&$64.95$&$62.88$&$4.80$\\
   &  WiSE-FT       &  $70.06 \pm 5.49$   &  $73.88 \pm 4.80$   &  $52.09 \pm 3.06$   &  $56.91 \pm 5.90$   & $\underline{ 54.21 \pm 0.75  }$ & $61.43$ & $60.39$ & $4.80$ &$\underline{72.61 \pm 0.03 }$&$71.35 \pm 0.00$&$54.49 \pm 0.00$&$63.13 \pm 0.00$&$\mathbf{ 58.37 \pm 0.00}$&$63.99$&$64.28$&$3.80$\\
   &  $L^2$-SP      &  $65.62 \pm 4.40$   &  $79.46 \pm 0.79$   &  $55.84 \pm 4.07$   &  $63.81 \pm 7.20$   &  $53.82 \pm 1.27$   & $63.71$ & $61.76$ & $4.40$& $72.35 \pm 1.40$&$78.03 \pm 1.06$&$54.40 \pm 2.22$&$\mathbf{ 67.14 \pm 0.00 }$&$56.49 \pm 0.24$&$65.68$&$65.33$&$3.80$\\
   &  Feature-map   &  $65.63 \pm 1.73$   &  $70.03 \pm 3.19$   & $\mathbf{ 63.06 \pm 1.89  }$ &  $45.09 \pm 2.28$   & $\mathbf{ 55.32 \pm 0.92  }$ & $59.83$ & $61.34$ & $4.60$ &$\mathbf{73.82 \pm 0.02 }$&$\mathbf{ 84.64 \pm 0.07 }$&$\mathbf{ 64.80 \pm 2.55 }$&$63.19 \pm 1.27$&$52.58 \pm 0.10$&$67.81$&$67.27$&$2.60$\\
   &  BSS           & $\mathbf{ 70.90 \pm 2.39  }$ &  $77.56 \pm 2.51$   &  $59.84 \pm 4.41$   & $\underline{ 65.31 \pm 6.67  }$ &  $52.59 \pm 1.16$   & $65.24$ & $65.35$ & $3.20$ &$68.24 \pm 1.78$&$78.43 \pm 2.51$&$56.42 \pm 3.96$&$57.58 \pm 9.04$&$56.42 \pm 1.60$&$63.42$&$60.75$&$5.20$\\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-500}}}\\
\midrule
 \multirow{8}{*}{Random} 

&  Full-FT       & $\mathbf{ 85.93 \pm 2.06  }$ & $\underline{ 91.93 \pm 0.96  }$ &  $83.67 \pm 0.92$   & $\underline{ 69.71 \pm 1.63  }$ &  $58.42 \pm 2.20$   & $77.93$ & $79.77$ & $3.20$ &$84.07 \pm 1.48$&$90.39 \pm 1.55$&$86.30 \pm 0.62$&$\mathbf{ 71.41 \pm 0.00 }$&$57.68 \pm 1.79$&$77.97$&$80.59$&$4.60$\\
   &  LP            &  $76.92 \pm 0.43$   &  $85.18 \pm 0.26$   &  $70.83 \pm 0.51$   &  $64.43 \pm 0.53$   &  $56.80 \pm 0.21$   & $70.83$ & $70.73$ & $8.00$ &$82.41 \pm 0.00$&$\underline{ 92.73 \pm 0.85 }$&$82.98 \pm 0.43$&$69.52 \pm 0.00$&$58.71 \pm 0.00$&$77.27$&$78.30$&$4.80$\\
   &  Surgical-FT   &  $83.62 \pm 1.90$   &  $91.68 \pm 0.46$   & $\mathbf{ 86.18 \pm 0.83  }$ &  $68.37 \pm 0.74$   & $\mathbf{ 60.29 \pm 0.87  }$ & $78.03$ & $79.39$ & $3.40$ &$83.31 \pm 0.00$&$90.31 \pm 0.00$&$\mathbf{ 87.93 \pm 0.00 }$&$70.24 \pm 0.00$&$\mathbf{ 61.57 \pm 0.00 }$&$78.67$&$80.49$&$3.60$\\
   &  LP-FT         &  $81.89 \pm 2.72$   &  $90.93 \pm 2.04$   &  $83.92 \pm 0.84$   &  $68.20 \pm 1.53$   &  $58.56 \pm 0.71$   & $76.70$ & $78.00$ & $5.80$ &$84.29 \pm 1.06$&$92.20 \pm 0.10$&$\underline{ 87.16 \pm 0.23 }$&$67.84 \pm 0.20$&$59.77 \pm 0.96$&$78.25$&$79.76$&$3.80$\\
   &  WiSE-FT       &  $85.10 \pm 2.16$   &  $91.53 \pm 1.15$   &  $84.19 \pm 0.86$   &  $69.60 \pm 1.37$   &  $58.25 \pm 2.04$   & $77.73$ & $79.63$ & $4.20$& $84.69 \pm 0.44$&$92.35 \pm 0.50$&$86.41 \pm 0.64$&$\underline{ 71.40 \pm 0.00 }$&$57.89 \pm 0.15$&$78.55$&$80.83$&$3.60$\\
   &  $L^2$-SP      &  $84.17 \pm 3.97$   & $\mathbf{ 92.19 \pm 1.11  }$ & $\underline{ 84.82 \pm 0.95  }$ & $\mathbf{ 70.06 \pm 0.93  }$ & $\underline{ 59.31 \pm 0.96  }$ & $78.11$ & $79.68$ & $2.00$ &$\mathbf{89.58 \pm 2.13 }$&$88.52 \pm 0.72$&$82.31 \pm 1.41$&$67.14 \pm 0.14$&$57.10 \pm 0.75$&$76.93$&$79.32$&$6.00$\\
   &  Feature-map   &  $83.37 \pm 1.03$   &  $88.80 \pm 0.29$   &  $79.88 \pm 0.14$   &  $69.38 \pm 0.54$   &  $57.64 \pm 0.65$   & $75.81$ & $77.54$ & $6.40$ &$85.13 \pm 1.33$&$\mathbf{ 93.41 \pm 0.40 }$&$87.01 \pm 0.09$&$66.75 \pm 0.60$&$\underline{ 60.05 \pm 0.87 }$&$78.47$&$79.63$&$3.20$\\
   &  BSS           & $\underline{ 85.84 \pm 1.94  }$ &  $91.81 \pm 0.80$   &  $84.68 \pm 0.83$   &  $69.38 \pm 1.98$   &  $58.85 \pm 1.05$   & $78.11$ & $79.97$ & $3.00$&$\underline{88.61 \pm 0.79 }$&$89.84 \pm 2.25$&$82.33 \pm 0.77$&$66.69 \pm 0.03$&$56.61 \pm 1.58$&$76.82$&$79.21$&$6.40$ \\

\midrule
\multirow{8}{*}{Scaffold}

&  Full-FT       &  $63.02 \pm 3.19$   &  $64.84 \pm 1.51$   &  $71.94 \pm 2.43$   &  $68.53 \pm 2.78$   &  $56.27 \pm 0.94$   & $64.92$ & $65.46$ & $5.60$ &$70.99 \pm 6.79$&$67.23 \pm 0.00$&$77.62 \pm 1.36$&$73.55 \pm 0.00$&$55.71 \pm 0.00$&$69.02$&$70.59$&$5.00$\\
   &  LP            &  $56.80 \pm 1.80$   &  $58.21 \pm 0.93$   &  $67.33 \pm 0.37$   &  $53.12 \pm 1.19$   &  $56.58 \pm 0.58$   & $58.41$ & $57.20$ & $7.20$ &$64.78 \pm 0.07$&$67.80 \pm 0.00$&$69.90 \pm 0.00$&$71.97 \pm 0.00$&$\mathbf{ 59.93 \pm 0.73  }$&$66.88$&$67.49$&$5.40$\\
   &  Surgical-FT   & $\mathbf{ 69.47 \pm 3.18  }$ &  $65.26 \pm 0.62$   & $\mathbf{ 76.72 \pm 1.60  }$ & $\underline{ 69.94 \pm 2.17  }$ &  $55.72 \pm 0.55$   & $67.42$ & $68.22$ & $3.00$ &$70.29 \pm 0.00$&$\mathbf{ 71.03 \pm 0.00 }$&$\mathbf{ 79.83 \pm 0.00 }$&$\mathbf{ 75.10 \pm 0.00 }$&$55.85 \pm 0.00$&$70.42$&$72.14$&$3.00$\\
   &  LP-FT         &  $65.09 \pm 3.54$   &  $64.23 \pm 1.67$   &  $69.36 \pm 2.11$   &  $69.41 \pm 1.48$   &  $57.33 \pm 0.44$   & $65.08$ & $66.23$ & $4.60$& $\mathbf{77.43 \pm 0.00 }$&$66.06 \pm 0.27$&$78.31 \pm 0.00$&$71.62 \pm 1.81$&$56.95 \pm 0.00$&$70.07$&$71.70$&$4.60$\\
   &  WiSE-FT       &  $64.89 \pm 4.07$   &  $64.85 \pm 1.47$   &  $71.94 \pm 2.08$   &  $69.00 \pm 2.32$   &  $56.23 \pm 0.76$   & $65.38$ & $66.25$ & $5.00$ &$72.03 \pm 0.50$&$\underline{ 70.10 \pm 0.00 }$&$77.63 \pm 1.40$&$73.38 \pm 0.00$&$56.64 \pm 0.00$&$69.96$&$71.84$&$3.60$\\
   &  $L^2$-SP      & $\underline{ 69.03 \pm 2.49  }$ & $\underline{ 66.06 \pm 1.43  }$ &  $74.07 \pm 1.26$   &  $67.67 \pm 2.21$   &  $56.42 \pm 0.97$   & $66.65$ & $67.59$ & $3.80$ &$\underline{76.53 \pm 1.81 }$&$66.90 \pm 1.99$&$75.37 \pm 1.13$&$72.59 \pm 1.03$&$55.87 \pm 1.39$&$69.45$&$71.62$&$4.80$\\
   &  Feature-map   &  $60.04 \pm 3.11$   &  $63.87 \pm 0.70$   & $\underline{ 75.42 \pm 0.70  }$ &  $60.08 \pm 2.03$   & $\mathbf{ 58.45 \pm 0.38  }$ & $63.57$ & $61.33$ & $4.80$ &$68.33 \pm 0.25$&$67.77 \pm 0.48$&$\underline{ 78.93 \pm 0.05 }$&$\underline{ 73.99 \pm 0.07 }$&$\underline{ 58.79 \pm 0.10  }$&$69.56$&$70.03$&$3.40$\\
   &  BSS           &  $68.30 \pm 2.86$   & $\mathbf{ 67.26 \pm 0.98  }$ &  $74.83 \pm 2.15$   & $\mathbf{ 69.99 \pm 1.80  }$ & $\underline{ 57.43 \pm 0.73  }$ & $67.56$ & $68.52$ & $2.00$ &$73.33 \pm 3.14$&$66.51 \pm 1.39$&$74.82 \pm 4.46$&$72.27 \pm 0.00$&$55.56 \pm 1.49$&$68.50$&$70.70$&$6.20$\\

\midrule
\multirow{8}{*}{Size}

&  Full-FT       &  $60.10 \pm 5.25$   &  $76.35 \pm 2.26$   &  $50.25 \pm 3.29$   &  $56.23 \pm 5.29$   &  $54.40 \pm 1.70$   & $59.47$ & $56.91$ & $6.00$ &$79.55 \pm 2.13$&$87.68 \pm 0.71$&$54.92 \pm 3.57$&$61.36 \pm 8.21$&$52.47 \pm 0.00$&$67.20$&$65.28$&$5.40$\\
   &  LP            &  $59.95 \pm 0.51$   &  $63.98 \pm 1.71$   &  $40.46 \pm 4.26$   &  $58.26 \pm 7.53$   &  $51.43 \pm 0.20$   & $54.82$ & $56.55$ & $7.40$ &$73.86 \pm 1.59$&$85.67 \pm 0.00$&$56.69 \pm 0.00$&$62.62 \pm 0.00$&$52.17 \pm 1.22$&$66.20$&$64.39$&$6.20$\\
   &  Surgical-FT   &  $61.92 \pm 5.41$   & $\mathbf{ 86.62 \pm 1.84  }$ & $\underline{ 51.72 \pm 2.80  }$ &  $58.76 \pm 3.21$   & $\underline{ 56.61 \pm 1.07  }$ & $63.13$ & $59.10$ & $3.00$ &$72.39 \pm 0.00$&$87.00 \pm 0.00$&$\underline{ 61.62 \pm 0.00 }$&$63.64 \pm 0.00$&$53.03 \pm 0.00$&$67.54$&$65.88$&$4.60$\\
   &  LP-FT         &  $55.39 \pm 4.42$   &  $78.83 \pm 7.22$   & $\mathbf{ 53.66 \pm 3.35  }$ &  $62.85 \pm 4.81$   &  $55.21 \pm 1.62$   & $61.19$ & $57.82$ & $4.60$ &$79.69 \pm 3.59$&$85.97 \pm 1.50$&$60.12 \pm 2.20$&$60.32 \pm 4.95$&$51.27 \pm 0.00$&$67.47$&$66.71$&$5.60$\\
   &  WiSE-FT       &  $62.14 \pm 1.97$   &  $75.21 \pm 2.23$   &  $48.40 \pm 2.94$   &  $53.63 \pm 3.76$   &  $56.19 \pm 1.22$   & $59.11$ & $57.32$ & $5.80$& $\underline{80.52 \pm 1.79 }$&$\underline{ 87.80 \pm 0.69 }$&$54.19 \pm 3.09$&$70.11 \pm 1.43$&$53.01 \pm 0.00$&$69.13$&$68.27$&$4.00$\\
   &  $L^2$-SP      & $\mathbf{ 64.97 \pm 0.50  }$ & $\underline{ 83.22 \pm 1.87  }$ &  $51.14 \pm 4.26$   & $\mathbf{ 69.62 \pm 3.36  }$ & $\mathbf{ 56.72 \pm 1.04  }$ & $65.13$ & $63.77$ & $1.80$ &$73.19 \pm 0.12$&$85.30 \pm 2.61$&$59.43 \pm 3.01$&$\underline{ 72.12 \pm 2.91 }$&$\mathbf{ 55.04 \pm 0.79 }$&$69.02$&$68.25$&$4.40$\\
   &  Feature-map   & $\underline{ 63.06 \pm 1.12  }$ &  $80.15 \pm 1.70$   &  $43.45 \pm 0.50$   &  $66.24 \pm 0.37$   &  $53.29 \pm 0.71$   & $61.24$ & $60.86$ & $4.60$ &$76.08 \pm 0.12$&$\mathbf{ 90.22 \pm 0.04 }$&$\mathbf{ 62.58 \pm 1.34 }$&$66.73 \pm 0.33$&$53.11 \pm 0.07$&$69.74$&$68.46$&$2.80$\\
   &  BSS           &  $62.87 \pm 5.70$   &  $80.69 \pm 2.55$   &  $51.61 \pm 4.52$   & $\underline{ 67.37 \pm 4.52  }$ &  $56.48 \pm 2.00$   & $63.80$ & $62.24$ & $2.80$ &$\mathbf{82.39 \pm 5.20 }$&$84.69 \pm 1.31$&$60.22 \pm 3.85$&$\mathbf{ 75.06 \pm 0.00 }$&$\underline{ 54.33 \pm 0.73 }$&$71.34$&$72.56$&$3.00$\\

\bottomrule[2pt]

\end{tabular}

==> (inline-2) <==
\begin{tabular}{cccccccccc|cccccccc}
\toprule[2pt]
 \multirow{2}{*}{Split}&\multirow{2}{*}{Methods} & \multicolumn{8}{c}{Self-supervised Pre-training (GraphMAE)} & \multicolumn{8}{c}{Supervised Pre-training (GraphGPS)} \\
\cmidrule(lr){3-10}\cmidrule(lr){10-18}        
  &   &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R &   ClinTox &  BBBP  &     Bace    & HIV & Sider & avg & avg-F & avg-R  \\
\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-50}}}\\
\midrule
\multirow{8}{*}{Random}
 & Full-FT       & $59.67 \pm 3.35$ & $83.04 \pm 0.39$ & $74.97 \pm 1.30$ & $\mathbf{62.63 \pm 0.92}$ & $52.52 \pm 0.19$ & $66.57$ & $65.76$ & $4.20$ 
                 & $98.37 \pm 0.28$ & $56.80 \pm 1.97$ & $59.17 \pm 2.03$ & $72.16 \pm 3.04$ & $85.04 \pm 0.42$ & $74.31$ & $72.12$ & $3.80$ \\
 & LP            & $57.56 \pm 4.09$ & $71.69 \pm 0.89$ & $72.96 \pm 0.91$ & $48.27 \pm 4.06$           & $55.09 \pm 0.22$ & $61.11$ & $61.45$ & $6.20$ 
                 & $97.63 \pm 0.56$ & $56.07 \pm 1.71$ & $56.41 \pm 0.20$ & $63.26 \pm 0.78$ & $82.77 \pm 2.22$ & $71.23$ & $67.48$ & $6.40$ \\
 & Surgical-FT   & $59.83 \pm 2.64$ & $78.37 \pm 1.06$ & $\underline{75.25 \pm 0.92}$ & $53.35 \pm 0.81$       & $54.97 \pm 0.43$ & $64.35$ & $63.35$ & $4.40$ 
                 & $97.73 \pm 0.49$ & $\underline{60.73 \pm 3.76}$ & $58.30 \pm 0.86$ & $72.63 \pm 0.13$ & $\mathbf{86.59 \pm 0.75}$ & $75.20$ & $73.32$ & $3.20$ \\
 & LP-FT         & $60.20 \pm 2.14$ & $\mathbf{84.54 \pm 0.41}$ & $\mathbf{76.82 \pm 0.34}$ & $\underline{62.24 \pm 0.58}$ & $54.41 \pm 0.32$ & $67.64$ & $66.42$ & $2.60$ 
                 & $97.37 \pm 0.89$ & $55.13 \pm 0.23$ & $56.28 \pm 0.08$ & $61.68 \pm 3.35$ & $83.52 \pm 1.15$ & $70.80$ & $67.16$ & $7.20$ \\
 & WiSE-FT       & $\mathbf{63.50 \pm 7.72}$ & $70.77 \pm 1.42$ & $70.57 \pm 1.13$ & $58.10 \pm 2.35$           & $51.23 \pm 2.01$ & $62.83$ & $64.06$ & $6.00$ 
                 & $97.59 \pm 0.27$ & $53.55 \pm 1.95$ & $53.17 \pm 3.12$ & $64.90 \pm 3.22$ & $83.69 \pm 0.21$ & $70.58$ & $67.38$ & $6.80$ \\
 & $L^2$-SP      & $\underline{61.02 \pm 2.03}$ & $83.79 \pm 0.60$ & $74.24 \pm 0.96$ & $61.58 \pm 0.81$           & $\underline{55.34 \pm 0.44}$ & $67.19$ & $65.61$ & $3.20$ 
                 & $\mathbf{98.74 \pm 0.40}$ & $58.95 \pm 2.37$ & $\underline{61.20 \pm 3.46}$ & $\underline{72.90 \pm 2.19}$ & $\underline{85.15 \pm 1.21}$ & $75.39$ & $73.08$ & $2.20$ \\
 & Feature-map   & $59.99 \pm 3.80$ & $73.57 \pm 1.12$ & $71.18 \pm 2.60$ & $48.24 \pm 4.14$           & $\mathbf{55.85 \pm 0.10}$ & $61.77$ & $62.34$ & $5.20$ 
                 & $98.10 \pm 0.33$ & $59.51 \pm 0.56$ & $\mathbf{61.65 \pm 0.88}$ & $68.77 \pm 2.81$ & $82.73 \pm 0.22$ & $74.15$ & $71.05$ & $4.20$ \\
 & BSS           & $58.86 \pm 3.63$ & $\underline{83.81 \pm 0.57}$ & $74.38 \pm 1.20$ & $62.06 \pm 0.80$       & $54.46 \pm 0.56$ & $66.71$ & $65.10$ & $4.20$ 
                 & $\underline{98.43 \pm 0.09}$ & $\mathbf{63.68 \pm 3.86}$ & $59.82 \pm 3.70$ & $\mathbf{73.10 \pm 1.05}$ & $85.03 \pm 0.39$ & $76.01$ & $73.94$ & $2.20$ \\
\midrule

\multirow{8}{*}{Scaffold}
 & Full-FT       & $55.61 \pm 2.60$ & $58.53 \pm 0.58$ & $58.21 \pm 7.54$ & $45.89 \pm 4.20$ & $\underline{54.86 \pm 0.67}$ & $54.62$ & $56.23$ & $5.60$ 
                 & $98.29 \pm 0.28$ & $52.89 \pm 0.45$ & $\mathbf{64.90 \pm 1.55}$ & $72.07 \pm 2.45$ & $84.83 \pm 0.05$ & $74.60$ & $73.93$ & $3.80$ \\
 & LP            & $62.76 \pm 3.66$ & $56.21 \pm 1.38$ & $56.67 \pm 6.74$ & $52.12 \pm 3.82$ & $53.39 \pm 0.50$           & $56.23$ & $55.42$ & $6.20$ 
                 & $97.98 \pm 0.48$ & $56.21 \pm 2.18$ & $56.28 \pm 0.18$ & $63.27 \pm 0.78$ & $82.52 \pm 0.30$ & $71.25$ & $67.36$ & $6.40$ \\
 & Surgical-FT   & $63.53 \pm 3.11$ & $59.33 \pm 0.82$ & $60.97 \pm 3.53$ & $52.62 \pm 1.46$ & $\mathbf{54.94 \pm 0.39}$ & $58.28$ & $58.41$ & $3.00$ 
                 & $97.72 \pm 0.49$ & $\mathbf{61.37 \pm 2.90}$ & $58.30 \pm 0.86$ & $\underline{72.63 \pm 0.13}$ & $66.48 \pm 0.70$ & $71.30$ & $66.83$ & $4.60$ \\
 & LP-FT         & $60.62 \pm 2.83$ & $58.45 \pm 0.72$ & $59.51 \pm 1.11$ & $51.87 \pm 3.30$ & $54.67 \pm 0.64$           & $57.02$ & $57.54$ & $5.20$ 
                 & $97.42 \pm 0.81$ & $55.14 \pm 0.44$ & $56.41 \pm 0.20$ & $61.68 \pm 3.35$ & $83.49 \pm 1.19$ & $70.83$ & $67.19$ & $6.60$ \\
 & WiSE-FT       & $55.45 \pm 5.80$ & $59.33 \pm 0.74$ & $\mathbf{67.39 \pm 2.69}$ & $\underline{58.03 \pm 4.66}$ & $53.77 \pm 0.49$ & $58.79$ & $57.60$ & $4.20$ 
                 & $98.23 \pm 0.05$ & $50.43 \pm 0.95$ & $54.67 \pm 0.12$ & $66.17 \pm 5.35$ & $83.73 \pm 0.00$ & $70.65$ & $68.19$ & $6.20$ \\
 & $L^2$-SP      & $\underline{64.76 \pm 2.87}$ & $\underline{59.99 \pm 0.63}$ & $61.49 \pm 1.47$ & $51.94 \pm 3.28$ & $54.31 \pm 0.86$ & $58.50$ & $58.60$ & $3.60$ 
                 & $\mathbf{98.72 \pm 0.47}$ & $57.64 \pm 2.70$ & $59.52 \pm 3.80$ & $72.30 \pm 2.10$ & $\underline{84.94 \pm 0.16}$ & $74.62$ & $72.25$ & $2.60$ \\
 & Feature-map   & $\mathbf{68.84 \pm 1.77}$ & $56.59 \pm 1.37$ & $\underline{64.71 \pm 2.65}$ & $43.90 \pm 0.98$ & $50.07 \pm 0.75$ & $56.82$ & $57.12$ & $5.20$ 
                 & $98.33 \pm 0.07$ & $58.93 \pm 0.76$ & $\underline{59.64 \pm 0.10}$ & $68.71 \pm 3.16$ & $82.75 \pm 0.19$ & $73.67$ & $70.37$ & $3.80$ \\
 & BSS           & $60.27 \pm 3.40$ & $\mathbf{60.16 \pm 0.57}$ & $61.83 \pm 1.07$ & $\mathbf{62.17 \pm 1.89}$ & $54.35 \pm 0.96$ & $59.76$ & $60.75$ & $3.00$ 
                 & $\underline{98.55 \pm 0.13}$ & $\underline{59.09 \pm 2.38}$ & $59.36 \pm 2.79$ & $\mathbf{73.24 \pm 1.36}$ & $\mathbf{85.12 \pm 0.23}$ & $75.07$ & $72.57$ & $2.00$ \\

\midrule
\multirow{8}{*}{Size}
 & Full-FT       & $53.86 \pm 4.15$ & $58.43 \pm 1.97$ & $45.83 \pm 8.42$ & $51.39 \pm 8.97$ & $52.27 \pm 0.60$ & $52.36$ & $52.51$ & $5.40$ 
                 & $98.34 \pm 0.26$ & $55.58 \pm 1.28$ & $60.71 \pm 3.03$ & $\underline{73.23 \pm 1.83}$ & $85.13 \pm 0.22$ & $74.60$ & $73.02$ & $3.20$ \\
 & LP            & $52.46 \pm 3.47$ & $47.60 \pm 7.34$ & $\underline{51.80 \pm 9.61}$ & $46.50 \pm 11.95$ & $51.79 \pm 0.75$ & $50.03$ & $50.40$ & $6.60$ 
                 & $97.59 \pm 0.58$ & $55.30 \pm 2.06$ & $56.73 \pm 0.37$ & $63.32 \pm 0.78$ & $82.71 \pm 0.22$ & $71.13$ & $67.59$ & $6.80$ \\
 & Surgical-FT   & $53.27 \pm 3.82$ & $48.97 \pm 8.11$ & $\mathbf{52.03 \pm 9.45}$ & $\underline{52.11 \pm 9.11}$ & $\underline{53.37 \pm 0.34}$ & $51.95$ & $52.47$ & $4.40$ 
                 & $97.70 \pm 0.51$ & $\underline{61.72 \pm 5.14}$ & $59.07 \pm 0.65$ & $72.65 \pm 0.15$ & $\mathbf{86.48 \pm 0.70}$ & $75.52$ & $73.62$ & $3.40$ \\
 & LP-FT         & $54.43 \pm 3.19$ & $59.46 \pm 1.82$ & $40.76 \pm 2.04$ & $\mathbf{57.05 \pm 1.85}$ & $\mathbf{53.41 \pm 0.19}$ & $53.02$ & $54.96$ & $3.40$ 
                 & $97.37 \pm 0.85$ & $53.59 \pm 0.16$ & $56.52 \pm 0.16$ & $61.75 \pm 3.29$ & $83.17 \pm 0.75$ & $70.48$ & $67.15$ & $7.20$ \\
 & WiSE-FT       & $\underline{56.43 \pm 2.94}$ & $\mathbf{60.62 \pm 3.42}$ & $51.59 \pm 4.93$ & $66.93 \pm 5.90$ & $50.96 \pm 1.29$ & $57.31$ & $56.21$ & $3.00$ 
                 & $98.07 \pm 0.31$ & $52.64 \pm 1.65$ & $53.03 \pm 2.64$ & $66.81 \pm 3.77$ & $83.77 \pm 0.34$ & $70.86$ & $67.87$ & $6.20$ \\
 & $L^2$-SP      & $53.09 \pm 0.96$ & $58.43 \pm 4.43$ & $45.90 \pm 9.25$ & $53.69 \pm 4.19$ & $52.31 \pm 0.70$ & $52.68$ & $53.03$ & $5.20$ 
                 & $\mathbf{98.79 \pm 0.45}$ & $58.86 \pm 2.89$ & $\mathbf{61.93 \pm 3.45}$ & $71.87 \pm 1.73$ & $85.12 \pm 0.28$ & $75.31$ & $72.97$ & $2.80$ \\
 & Feature-map   & $53.75 \pm 1.04$ & $\underline{60.21 \pm 7.22}$ & $46.65 \pm 1.64$ & $53.42 \pm 4.82$ & $51.88 \pm 0.54$ & $53.18$ & $53.02$ & $4.20$ 
                 & $98.04 \pm 0.40$ & $59.55 \pm 0.79$ & $\underline{61.46 \pm 0.71}$ & $68.77 \pm 3.28$ & $82.85 \pm 0.21$ & $74.13$ & $71.03$ & $4.40$ \\
 & BSS           & $\mathbf{58.80 \pm 1.49}$ & $59.13 \pm 4.12$ & $46.62 \pm 8.69$ & $53.94 \pm 4.11$ & $51.87 \pm 0.64$ & $54.07$ & $54.87$ & $3.80$ 
                 & $\underline{98.56 \pm 0.33}$ & $\mathbf{62.18 \pm 3.81}$ & $60.51 \pm 3.78$ & $\mathbf{74.09 \pm 3.08}$ & $\underline{85.17 \pm 0.45}$ & $76.10$ & $73.81$ & $2.00$ \\

\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-100}}}\\
\midrule
\multirow{8}{*}{Random}
 &  Full-FT       &  $67.65 \pm 1.95$  &  $82.80 \pm 0.74$  &  $79.73 \pm 0.72$  &  $\underline{62.47 \pm 0.47}$  &  $55.03 \pm 0.56$  &  $69.54$  &  $69.95$  &  $4.20$  &  $99.23 \pm 0.16$  &  $68.92 \pm 3.05$  &  $56.70 \pm 3.43$  &  $\underline{75.07 \pm 2.22}$  &  $\mathbf{90.84 \pm 0.37}$  &  $78.15$  &  $78.28$  &  $3.00$ \\
 &  LP            &  $64.03 \pm 2.41$  &  $72.19 \pm 1.10$  &  $75.93 \pm 1.12$  &  $48.46 \pm 3.79$  &  $58.11 \pm 0.51$  &  $63.74$  &  $64.78$  &  $6.40$  &  $98.43 \pm 0.42$  &  $59.75 \pm 2.00$  &  $56.31 \pm 1.19$  &  $62.48 \pm 1.27$  &  $85.10 \pm 0.23$  &  $72.41$  &  $69.11$  &  $6.60$ \\
 &  Surgical-FT   &  $66.99 \pm 2.08$  &  $81.07 \pm 0.32$  &  $79.05 \pm 0.49$  &  $54.93 \pm 0.64$  &  $58.16 \pm 0.60$  &  $68.04$  &  $68.07$  &  $5.00$  &  $98.03 \pm 1.28$  &  $68.12 \pm 3.40$  &  $58.41 \pm 3.31$  &  $74.31 \pm 0.11$  &  $66.85 \pm 1.09$  &  $73.14$  &  $69.76$  &  $5.00$ \\
 &  LP-FT         &  $66.54 \pm 1.29$  &  $\mathbf{84.02 \pm 0.63}$  &  $\mathbf{81.49 \pm 0.40}$  &  $\mathbf{62.60 \pm 3.00}$  &  $57.29 \pm 0.49$  &  $70.39$  &  $70.21$  &  $2.80$  &  $98.80 \pm 0.54$  &  $62.10 \pm 3.94$  &  $52.92 \pm 3.41$  &  $63.75 \pm 1.89$  &  $87.56 \pm 3.52$  &  $73.03$  &  $71.14$  &  $5.80$ \\
 &  WiSE-FT       &  $\mathbf{69.92 \pm 3.24}$  &  $81.88 \pm 3.16$  &  $71.01 \pm 1.00$  &  $59.41 \pm 1.02$  &  $52.12 \pm 1.56$  &  $66.87$  &  $66.78$  &  $5.40$  &  $97.95 \pm 0.61$  &  $57.91 \pm 3.79$  &  $50.35 \pm 0.20$  &  $71.04 \pm 2.44$  &  $84.13 \pm 1.05$  &  $72.28$  &  $71.03$  &  $7.40$ \\
 &  $L^2$-SP      &  $68.17 \pm 0.71$  &  $83.52 \pm 0.97$  &  $80.29 \pm 0.64$  &  $61.40 \pm 0.73$  &  $\mathbf{58.85 \pm 0.38}$  &  $70.45$  &  $69.95$  &  $2.80$  &  $99.34 \pm 0.06$  &  $\mathbf{72.60 \pm 1.56}$  &  $\underline{59.28 \pm 3.92}$  &  $74.20 \pm 2.12$  &  $90.59 \pm 0.50$  &  $79.20$  &  $79.13$  &  $2.60$ \\
 &  Feature-map   &  $63.25 \pm 1.14$  &  $73.95 \pm 1.04$  &  $74.90 \pm 2.19$  &  $48.29 \pm 4.11$  &  $\underline{58.80 \pm 0.21}$  &  $63.84$  &  $65.33$  &  $6.40$  &  $\underline{99.39 \pm 0.15}$  &  $64.63 \pm 3.52$  &  $\mathbf{65.35 \pm 0.64}$  &  $\mathbf{75.47 \pm 2.26}$  &  $86.79 \pm 0.67$  &  $78.33$  &  $75.87$  &  $2.80$ \\
 &  BSS           &  $\underline{68.22 \pm 0.52}$  &  $\underline{83.55 \pm 0.97}$  &  $\underline{80.32 \pm 0.67}$  &  $62.24 \pm 1.89$  &  $56.13 \pm 0.74$  &  $70.09$  &  $70.26$  &  $3.00$  &  $\mathbf{99.44 \pm 0.10}$  &  $\underline{69.97 \pm 0.57}$  &  $57.79 \pm 2.20$  &  $72.86 \pm 1.91$  &  $\underline{90.80 \pm 0.54}$  &  $78.17$  &  $77.88$  &  $2.80$ \\

\midrule

\multirow{8}{*}{Scaffold}
 & Full-FT       &  $63.22 \pm 5.57$  &  $60.67 \pm 0.99$  &  $65.72 \pm 2.20$  &  $54.23 \pm 2.65$  &  $54.93 \pm 0.84$  &  $59.75$  &  $59.61$  &  $4.80$  
                 &  $99.20 \pm 0.19$  &  $\underline{68.92 \pm 0.65}$  &  $\underline{59.61 \pm 0.58}$  &  $\underline{74.59 \pm 3.75}$  &  $\underline{90.59 \pm 0.19}$  &  $78.58$  &  $78.03$  &  $2.40$ \\
 & LP            &  $61.64 \pm 3.21$  &  $53.87 \pm 0.93$  &  $60.85 \pm 1.01$  &  $53.99 \pm 4.84$  &  $53.02 \pm 0.35$  &  $56.67$  &  $56.24$  &  $7.40$  
                 &  $97.91 \pm 0.16$  &  $61.28 \pm 1.82$  &  $55.52 \pm 0.78$  &  $62.49 \pm 1.27$  &  $85.05 \pm 0.00$  &  $72.45$  &  $69.61$  &  $7.00$ \\
 & Surgical-FT   &  $66.38 \pm 1.62$  &  $58.25 \pm 0.90$  &  $62.95 \pm 2.47$  &  $\mathbf{62.20 \pm 1.88}$  &  $\underline{55.24 \pm 0.47}$  &  $61.00$  &  $61.13$  &  $4.00$  
                 &  $98.01 \pm 1.29$  &  $66.90 \pm 2.62$  &  $58.41 \pm 3.30$  &  $74.50 \pm 0.70$  &  $68.72 \pm 1.09$  &  $73.31$  &  $70.04$  &  $5.20$ \\
 & LP-FT         &  $65.08 \pm 3.59$  &  $60.15 \pm 0.20$  &  $66.58 \pm 0.96$  &  $57.03 \pm 3.48$  &  $54.12 \pm 0.52$  &  $60.59$  &  $60.75$  &  $4.60$  
                 &  $98.72 \pm 0.46$  &  $61.52 \pm 2.16$  &  $52.92 \pm 3.41$  &  $66.12 \pm 5.21$  &  $87.37 \pm 3.31$  &  $73.33$  &  $71.67$  &  $5.80$ \\
 & WiSE-FT       &  $53.83 \pm 2.78$  &  $\mathbf{64.13 \pm 1.64}$  &  $\mathbf{72.12 \pm 1.43}$  &  $57.64 \pm 4.40$  &  $\mathbf{55.64 \pm 2.15}$  &  $60.67$  &  $59.14$  &  $2.80$  
                 &  $98.25 \pm 0.08$  &  $57.54 \pm 5.22$  &  $50.76 \pm 0.29$  &  $68.45 \pm 2.94$  &  $83.68 \pm 0.17$  &  $71.74$  &  $69.89$  &  $7.00$ \\
 & $L^2$-SP      &  $66.91 \pm 1.79$  &  $\underline{60.77 \pm 1.57}$  &  $66.02 \pm 1.53$  &  $54.34 \pm 2.25$  &  $54.72 \pm 1.16$  &  $60.55$  &  $60.50$  &  $3.80$  
                 &  $\mathbf{99.33 \pm 0.02}$  &  $\mathbf{69.14 \pm 0.93}$  &  $59.04 \pm 0.56$  &  $72.73 \pm 4.03$  &  $\mathbf{90.92 \pm 0.50}$  &  $78.23$  &  $77.60$  &  $2.60$ \\
 & Feature-map   &  $\mathbf{68.84 \pm 1.56}$  &  $55.98 \pm 0.58$  &  $\underline{64.15 \pm 2.87}$  &  $50.87 \pm 2.38$  &  $49.55 \pm 0.88$  &  $57.88$  &  $57.00$  &  $6.00$  
                 &  $\underline{99.38 \pm 0.10}$  &  $65.01 \pm 1.81$  &  $\mathbf{64.95 \pm 0.51}$  &  $74.25 \pm 1.63$  &  $87.16 \pm 0.06$  &  $78.15$  &  $75.47$  &  $3.40$ \\
 & BSS           &  $\underline{67.11 \pm 2.10}$  &  $60.54 \pm 1.13$  &  $\underline{66.61 \pm 1.12}$  &  $\underline{60.74 \pm 0.93}$  &  $55.06 \pm 1.14$  &  $62.01$  &  $62.63$  &  $2.60$  
                 &  $\mathbf{99.43 \pm 0.08}$  &  $68.86 \pm 4.35$  &  $57.14 \pm 1.54$  &  $\mathbf{75.44 \pm 0.60}$  &  $90.53 \pm 0.15$  &  $78.28$  &  $78.28$  &  $2.60$ \\

\midrule
\multirow{8}{*}{Size}
 &  Full-FT       &  $55.01 \pm 3.57$  &  $66.52 \pm 1.39$  &  $51.73 \pm 2.47$  &  $54.13 \pm 8.59$  &  $53.93 \pm 0.76$  &  $56.26$  &  $54.36$  &  $3.80$ &  $99.01 \pm 0.18$  &  $68.31 \pm 2.98$  &  $55.43 \pm 1.46$  &  $75.19 \pm 1.58$  &  $\underline{90.82 \pm 0.55}$  &  $77.75$  &  $78.11$  &  $3.60$ \\
 &  LP            &  $52.73 \pm 3.21$  &  $49.27 \pm 5.99$  &  $47.22 \pm 6.09$  &  $46.39 \pm 11.18$  &  $51.72 \pm 0.76$  &  $49.47$  &  $49.40$  &  $7.40$ &  $98.41 \pm 0.43$  &  $59.75 \pm 2.07$  &  $56.08 \pm 1.29$  &  $62.54 \pm 1.28$  &  $85.06 \pm 0.24$  &  $72.37$  &  $69.12$  &  $6.40$ \\
 &  Surgical-FT   &  $\underline{58.30 \pm 3.52}$  &  $52.34 \pm 6.18$  &  $49.29 \pm 5.93$  &  $51.50 \pm 12.55$  &  $53.47 \pm 0.71$  &  $52.98$  &  $52.44$  &  $5.20$ &  $98.00 \pm 1.31$  &  $67.07 \pm 5.56$  &  $59.41 \pm 3.37$  &  $74.94 \pm 0.41$  &  $68.72 \pm 1.09$  &  $73.63$  &  $70.24$  &  $5.60$ \\
 &  LP-FT         &  $54.19 \pm 2.32$  &  $\underline{67.66 \pm 1.06}$  &  $54.39 \pm 2.27$  &  $\underline{58.09 \pm 1.24}$  &  $\mathbf{55.25 \pm 0.33}$  &  $57.92$  &  $55.91$  &  $2.60$ &  $98.71 \pm 0.46$  &  $61.15 \pm 2.61$  &  $52.47 \pm 3.57$  &  $65.82 \pm 4.88$  &  $87.35 \pm 3.28$  &  $73.10$  &  $71.44$  &  $5.80$ \\
 &  WiSE-FT       &  $54.89 \pm 5.22$  &  $65.76 \pm 1.61$  &  $48.32 \pm 2.36$  &  $\mathbf{67.43 \pm 6.52}$  &  $47.06 \pm 0.94$  &  $56.69$  &  $56.32$  &  $4.80$ &  $98.24 \pm 0.55$  &  $55.85 \pm 5.93$  &  $50.18 \pm 0.23$  &  $67.31 \pm 4.78$  &  $83.63 \pm 0.56$  &  $71.04$  &  $68.93$  &  $7.20$ \\
 &  $L^2$-SP      &  $53.99 \pm 1.00$  &  $66.39 \pm 3.08$  &  $\underline{54.50 \pm 3.14}$  &  $54.52 \pm 7.69$  &  $\underline{54.34 \pm 1.20}$  &  $56.75$  &  $54.45$  &  $3.60$ &  $99.33 \pm 0.15$  &  $64.17 \pm 3.16$  &  $\underline{60.98 \pm 4.23}$  &  $74.54 \pm 1.11$  &  $\mathbf{90.85 \pm 0.25}$  &  $77.97$  &  $76.52$  &  $3.20$ \\
 &  Feature-map   &  $50.62 \pm 1.90$  &  $58.47 \pm 9.57$  &  $46.18 \pm 1.57$  &  $52.40 \pm 5.59$  &  $51.81 \pm 0.64$  &  $51.90$  &  $51.61$  &  $6.80$ &  $\mathbf{99.35 \pm 0.13}$  &  $\underline{71.24 \pm 3.08}$  &  $\mathbf{64.94 \pm 0.87}$  &  $\mathbf{75.86 \pm 2.63}$  &  $86.78 \pm 0.70$  &  $79.63$  &  $77.96$  &  $2.00$ \\
 &  BSS           &  $\mathbf{58.71 \pm 1.44}$  &  $\mathbf{67.67 \pm 2.91}$  &  $\mathbf{54.89 \pm 3.17}$  &  $54.60 \pm 7.72$  &  $54.33 \pm 1.18$  &  $58.04$  &  $56.07$  &  $1.80$ &  $\underline{99.34 \pm 0.15}$  &  $\mathbf{72.34 \pm 4.55}$  &  $60.22 \pm 3.48$  &  $\underline{75.41 \pm 1.92}$  &  $90.76 \pm 0.35$  &  $79.61$  &  $79.50$  &  $2.20$ \\

\midrule
\multicolumn{18}{c}{{\textbf{Fewshot-500}}}\\
\midrule

\multirow{8}{*}{Random}
 & Full-FT       &  $78.63 \pm 0.77$  &  $91.08 \pm 1.35$  &  $85.62 \pm 0.30$  &  $\mathbf{70.55 \pm 0.32}$  &  $59.68 \pm 0.36$  &  $77.11$  &  $78.27$  &  $4.40$  
                 &  $99.82 \pm 0.02$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $79.94 \pm 0.83$  &  $94.71 \pm 0.21$  &  $94.89$  &  $98.18$  &  $3.40$ \\
 & LP            &  $72.34 \pm 2.23$  &  $79.79 \pm 1.23$  &  $75.57 \pm 1.04$  &  $54.42 \pm 2.54$  &  $61.10 \pm 0.33$  &  $68.64$  &  $69.67$  &  $7.00$  
                 &  $99.59 \pm 0.05$  &  $\underline{90.08 \pm 0.21}$  &  $82.16 \pm 0.33$  &  $76.72 \pm 0.97$  &  $86.35 \pm 0.15$  &  $86.98$  &  $86.20$  &  $7.00$ \\
 & Surgical-FT   &  $79.09 \pm 0.81$  &  $85.22 \pm 0.36$  &  $83.77 \pm 0.94$  &  $65.78 \pm 0.56$  &  $61.10 \pm 0.47$  &  $74.99$  &  $76.21$  &  $5.00$  
                 &  $99.68 \pm 0.09$  &  $\mathbf{100.00 \pm 0.00}$  &  $\underline{99.87 \pm 0.07}$  &  $79.91 \pm 1.10$  &  $79.82 \pm 1.10$  &  $91.86$  &  $93.15$  &  $5.40$ \\
 & LP-FT         &  $\mathbf{80.52 \pm 1.76}$  &  $\underline{91.82 \pm 0.25}$  &  $\mathbf{86.02 \pm 0.20}$  &  $69.28 \pm 0.65$  &  $61.10 \pm 0.38$  &  $77.75$  &  $78.61$  &  $2.40$  
                 &  $99.68 \pm 0.11$  &  $\mathbf{100.00 \pm 0.00}$  &  $87.85 \pm 8.59$  &  $77.83 \pm 1.54$  &  $89.77 \pm 5.03$  &  $91.03$  &  $92.43$  &  $5.20$ \\
 & WiSE-FT       &  $78.34 \pm 3.82$  &  $91.54 \pm 0.76$  &  $84.49 \pm 0.56$  &  $61.15 \pm 1.37$  &  $\mathbf{63.77 \pm 1.03}$  &  $75.86$  &  $75.53$  &  $4.20$  
                 &  $97.05 \pm 0.38$  &  $73.40 \pm 3.17$  &  $82.91 \pm 7.38$  &  $75.12 \pm 4.71$  &  $80.59 \pm 0.10$  &  $81.81$  &  $79.54$  &  $7.60$ \\
 & $L^2$-SP      &  $78.56 \pm 0.91$  &  $91.38 \pm 0.46$  &  $85.81 \pm 0.40$  &  $68.73 \pm 0.18$  &  $61.34 \pm 0.00$  &  $77.16$  &  $77.70$  &  $3.80$  
                 &  $\underline{99.86 \pm 0.02}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $80.36 \pm 2.11$  &  $\underline{95.12 \pm 0.15}$  &  $95.07$  &  $98.33$  &  $2.60$ \\
 & Feature-map   &  $69.96 \pm 1.65$  &  $81.31 \pm 0.48$  &  $71.65 \pm 0.61$  &  $58.54 \pm 1.57$  &  $\underline{61.40 \pm 0.19}$  &  $68.57$  &  $67.67$  &  $6.40$  
                 &  $\mathbf{99.88 \pm 0.02}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\underline{80.75 \pm 0.35}$  &  $92.33 \pm 0.07$  &  $94.59$  &  $97.40$  &  $2.60$ \\
 & BSS           &  $\underline{79.17 \pm 0.93}$  &  $\mathbf{91.98 \pm 0.48}$  &  $\underline{85.85 \pm 0.41}$  &  $\underline{69.74 \pm 0.11}$  &  $60.32 \pm 0.51$  &  $77.41$  &  $78.25$  &  $2.80$  
                 &  $99.83 \pm 0.01$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{80.79 \pm 2.04}$  &  $\mathbf{95.31 \pm 0.12}$  &  $95.19$  &  $98.38$  &  $2.20$ \\

\midrule

\multirow{8}{*}{Scaffold}
 & Full-FT       &  $68.64 \pm 0.79$ &  $68.65 \pm 0.62$ &  $77.69 \pm 0.21$ &  $66.32 \pm 1.81$ &  $57.55 \pm 0.33$ &  $67.77$ &  $67.87$ &  $4.20$  
                 &  $99.83 \pm 0.02$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{100.00 \pm 0.00}$ &  $78.83 \pm 1.28$ &  $94.78 \pm 0.08$ &  $94.69$ &  $98.20$ &  $3.80$ \\
 & LP            &  $67.38 \pm 2.22$ &  $60.02 \pm 0.77$ &  $62.66 \pm 5.53$ &  $60.14 \pm 4.14$ &  $58.74 \pm 1.34$ &  $61.79$ &  $60.94$ &  $6.40$  
                 &  $99.65 \pm 0.03$ &  $\underline{99.96 \pm 0.21}$ &  $89.96 \pm 0.21$ &  $82.16 \pm 0.33$ &  $86.37 \pm 0.19$ &  $91.62$ &  $91.99$ &  $5.50$ \\
 & Surgical-FT   &  $\mathbf{70.31 \pm 2.21}$ &  $65.27 \pm 0.39$ &  $74.86 \pm 1.30$ &  $\mathbf{70.52 \pm 1.05}$ &  $\mathbf{61.99 \pm 0.40}$ &  $68.59$ &  $68.70$ &  $3.00$  
                 &  $99.65 \pm 0.07$ &  $\mathbf{100.00 \pm 0.00}$ &  $\underline{99.86 \pm 0.07}$ &  $79.34 \pm 0.10$ &  $79.71 \pm 1.12$ &  $91.71$ &  $93.07$ &  $5.60$ \\
 & LP-FT         &  $65.58 \pm 1.93$ &  $\underline{69.05 \pm 0.77}$ &  $78.48 \pm 0.58$ &  $\underline{70.22 \pm 0.49}$ &  $55.89 \pm 0.75$ &  $67.84$ &  $68.28$ &  $4.60$  
                 &  $99.68 \pm 0.12$ &  $\mathbf{100.00 \pm 0.00}$ &  $87.85 \pm 8.59$ &  $75.98 \pm 1.99$ &  $88.57 \pm 3.39$ &  $90.42$ &  $92.03$ &  $5.70$ \\
 & WiSE-FT       &  $68.48 \pm 3.60$ &  $65.58 \pm 1.56$ &  $\mathbf{82.78 \pm 0.77}$ &  $58.90 \pm 2.63$ &  $57.28 \pm 0.75$ &  $66.60$ &  $64.32$ &  $5.00$  
                 &  $97.82 \pm 0.47$ &  $69.60 \pm 8.28$ &  $82.47 \pm 6.77$ &  $77.14 \pm 1.59$ &  $82.47 \pm 0.07$ &  $81.90$ &  $80.69$ &  $7.60$ \\
 & $L^2$-SP      &  $\underline{68.86 \pm 1.22}$ &  $68.81 \pm 0.65$ &  $78.24 \pm 1.13$ &  $65.12 \pm 1.11$ &  $\underline{60.63 \pm 0.73}$ &  $68.33$ &  $67.60$ &  $3.40$  
                 &  $99.84 \pm 0.01$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{100.00 \pm 0.00}$ &  $79.99 \pm 1.16$ &  $\underline{95.05 \pm 0.01}$ &  $94.98$ &  $98.30$ &  $3.00$ \\
 & Feature-map   &  $68.16 \pm 0.88$ &  $59.42 \pm 0.29$ &  $68.25 \pm 1.93$ &  $67.01 \pm 2.26$ &  $56.57 \pm 0.43$ &  $63.88$ &  $64.86$ &  $6.20$  
                 &  $\mathbf{99.89 \pm 0.03}$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{100.00 \pm 0.00}$ &  $\underline{80.44 \pm 0.99}$ &  $92.22 \pm 0.01$ &  $94.51$ &  $97.37$ &  $2.80$ \\
 & BSS           &  $68.59 \pm 1.15$ &  $\mathbf{69.09 \pm 0.57}$ &  $\underline{78.85 \pm 0.93}$ &  $66.05 \pm 2.20$ &  $58.73 \pm 0.39$ &  $68.26$ &  $67.91$ &  $3.20$  
                 &  $\underline{99.85 \pm 0.04}$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{100.00 \pm 0.00}$ &  $\mathbf{95.77 \pm 0.16}$ &  $99.12$ &  $99.95$ &  $2.00$ \\

\midrule
\multirow{8}{*}{Size}
 &  Full-FT       &  $65.78 \pm 1.28$  &  $\underline{83.11 \pm 0.77}$  &  $49.15 \pm 1.50$  &  $58.35 \pm 9.96$  &  $52.46 \pm 1.33$  &  $61.77$  &  $59.59$  &  $4.00$  &  $99.80 \pm 0.02$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $79.70 \pm 0.81$  &  $94.74 \pm 0.27$  &  $94.85$  &  $97.35$  &  $3.40$ \\
 &  LP            &  $58.59 \pm 2.86$  &  $60.74 \pm 5.06$  &  $47.28 \pm 2.25$  &  $46.39 \pm 11.18$  &  $51.72 \pm 0.76$  &  $52.94$  &  $52.63$  &  $7.40$  &  $99.59 \pm 0.05$  &  $\underline{89.85 \pm 0.27}$  &  $82.12 \pm 0.35$  &  $76.74 \pm 0.97$  &  $86.31 \pm 0.15$  &  $86.92$  &  $86.30$  &  $6.80$ \\
 &  Surgical-FT   &  $65.88 \pm 1.23$  &  $72.86 \pm 1.29$  &  $47.62 \pm 1.58$  &  $57.44 \pm 9.55$  &  $\underline{52.61 \pm 0.51}$  &  $59.28$  &  $58.80$  &  $4.80$  &  $99.66 \pm 0.10$  &  $\mathbf{100.00 \pm 0.00}$  &  $\underline{99.87 \pm 0.08}$  &  $79.16 \pm 0.08$  &  $79.72 \pm 1.10$  &  $91.68$  &  $92.73$  &  $5.50$ \\
 &  LP-FT         &  $\underline{66.09 \pm 1.44}$  &  $82.96 \pm 0.52$  &  $\underline{50.17 \pm 0.69}$  &  $\underline{63.07 \pm 0.97}$  &  $52.25 \pm 0.55$  &  $62.91$  &  $61.08$  &  $2.60$  &  $99.69 \pm 0.14$  &  $\mathbf{100.00 \pm 0.00}$  &  $87.85 \pm 8.59$  &  $77.93 \pm 2.10$  &  $86.90 \pm 1.04$  &  $90.47$  &  $91.23$  &  $5.10$ \\
 &  WiSE-FT       &  $57.72 \pm 2.58$  &  $77.31 \pm 1.56$  &  $\mathbf{60.42 \pm 2.45}$  &  $\mathbf{68.17 \pm 2.47}$  &  $51.52 \pm 0.50$  &  $63.03$  &  $62.33$  &  $4.60$  &  $97.36 \pm 0.35$  &  $76.91 \pm 5.59$  &  $77.56 \pm 2.56$  &  $74.71 \pm 1.58$  &  $80.55 \pm 0.13$  &  $81.42$  &  $79.11$  &  $7.80$ \\
 &  $L^2$-SP      &  $65.91 \pm 2.13$  &  $82.22 \pm 0.63$  &  $49.40 \pm 0.87$  &  $60.24 \pm 2.10$  &  $\mathbf{52.79 \pm 0.72}$  &  $62.11$  &  $60.26$  &  $3.20$  &  $99.84 \pm 0.02$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\underline{80.57 \pm 2.27}$  &  $\mathbf{95.02 \pm 0.14}$  &  $95.09$  &  $97.49$  &  $2.60$ \\
 &  Feature-map   &  $60.84 \pm 1.37$  &  $63.60 \pm 6.18$  &  $44.07 \pm 0.77$  &  $49.33 \pm 7.05$  &  $51.80 \pm 0.59$  &  $53.93$  &  $53.97$  &  $6.80$  &  $\mathbf{99.86 \pm 0.01}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{80.74 \pm 0.61}$  &  $92.32 \pm 0.07$  &  $94.58$  &  $96.69$  &  $2.50$ \\
 &  BSS           &  $\mathbf{66.64 \pm 2.47}$  &  $\mathbf{83.60 \pm 0.32}$  &  $49.73 \pm 0.59$  &  $62.63 \pm 1.27$  &  $52.24 \pm 0.98$  &  $62.97$  &  $61.12$  &  $2.60$  &  $\mathbf{99.86 \pm 0.03}$  &  $\mathbf{100.00 \pm 0.00}$  &  $\mathbf{100.00 \pm 0.00}$  &  $80.26 \pm 0.75$  &  $\mathbf{95.81 \pm 0.17}$  &  $95.19$  &  $97.71$  &  $2.30$ \\

\bottomrule[2pt]

\end{tabular}
